Definable decompositions for graphs of bounded cliquewidth

The cliquewidth of a graph is the minimum number of colors needed by a clique expression that constructs it. For every graph class of bounded cliquewidth, we construct a transduction in monadic second-order logic (MSO) that maps each graph in the class to at least one clique expression of uniformly bounded width for that graph.

==> figures/abstraction-path.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \draw[draw=black!75,rounded corners=5pt,fill=blue!10] (0,-0.3) rectangle (3.63,1.21);
  \draw[draw=orange!55!black,rounded corners=5pt,fill=orange!15] (4.64,-0.3) rectangle (8.27,1.21);
  \node[dot] (p0) at (0.4,0.15) {$c$};
  \node[dot] (p1) at (1.75,0.8) {$s$};
  \node[dot] (p2) at (2.99,0.15) {$t$};
  \node[dot] (p3) at (5.23,0.15) {$u$};
  \node[dot] (p4) at (6.53,0.8) {$v$};
  \node[dot] (p5) at (7.77,0.15) {$d$};
  \draw[edge] (p0) -- (p1);
  \draw[edge] (p1) -- (p2);
  \draw[edge] (p3) -- (p4);
  \draw[edge] (p4) -- (p5);
  \draw[edge,dashed] (p2) -- (p3);
  \node[note] (n13) at (4.14,-0.81) {split a path where it crosses between factors};
\end{tikzpicture}
\caption{One path in a specified flip of a product.
The factor abstractions tell whether the two internal subpaths exist with the allowed cell names.
The dashed edge can join any witnesses when the indicated pair of cells is complete across the cut after flipping.}
\label{fig:abstraction-path}
\end{figure}


==> figures/affine-clique-rows.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \node[key] (a) at (0,0.95) {$00$};
  \node[key] (b) at (2,0.95) {$01$};
  \node[box] (c) at (0,-0.45) {$10$};
  \node[box] (d) at (2,-0.45) {$11$};
  \draw[edge] (a) -- (b);
  \draw[edge] (b) -- (d);
  \draw[edge] (d) -- (c);
  \draw[edge] (c) -- (a);
  \draw[edge] (a) -- (d);
  \draw[edge] (b) -- (c);
  \draw[edge,fill=white] (4.35,1.25) rectangle ++(1.35,-.63);
  \node[note] (n11) at (5.025,0.935) {$v$};
  \draw[edge,fill=orange!15] (5.70,1.25) rectangle ++(1.35,-.63);
  \node[note] (n13) at (6.375,0.935) {$(v,1)$};
  \draw[edge,fill=white] (4.35,0.62) rectangle ++(1.35,-.63);
  \node[note] (n15) at (5.025,0.305) {00};
  \draw[edge,fill=orange!15] (5.70,0.62) rectangle ++(1.35,-.63);
  \node[note] (n17) at (6.375,0.305) {001};
  \draw[edge,fill=white] (4.35,-0.01) rectangle ++(1.35,-.63);
  \node[note] (n19) at (5.025,-0.325) {01};
  \draw[edge,fill=orange!15] (5.70,-0.01) rectangle ++(1.35,-.63);
  \node[note] (n21) at (6.375,-0.325) {011};
  \node[note] (n22) at (8.6,0.3) {$\rho(\{00,01\})\geq2$};
\end{tikzpicture}
\caption{The four ports at rank two form a clique.
For the two highlighted ports $00,01$, either of the other two ports gives a column of ones.
The two extended rows on the right are independent.
More generally, at rank two any proper piece of rank less than two contains at most one port, so three such pieces cannot cover the clique.}
\label{fig:affine-clique-rows}
\end{figure}


==> figures/anchor-class.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt]
\node at (-3.15,1.85) {$r=(A,B)$: the chosen anchor};
\node at (3.15,1.85) {$r^*=(B,A)$: its reverse};
\fill[black!5] (-.7,-1.35) rectangle (.7,1.35);
\draw[fill=blue!8,draw=blue!65!black,thick] (-5.6,-1.35) rectangle (-.7,1.35);
\draw[fill=orange!7,draw=orange!70!black,dashed,thick] (.7,-1.35) rectangle (5.6,1.35);
\node at (-3.15,1) {$F_r=V\setminus B$};
\node at (3.15,1) {$F_{r^*}=V\setminus A$};
\node at (0,0) {$A\cap B$};
\draw[fill=blue!16,rounded corners=4pt] (-5.25,-1) rectangle (-2.65,.55);
\node at (-3.95,.28) {$F_s$};
\draw[fill=blue!28,rounded corners=3pt] (-4.95,-.72) rectangle (-3.35,-.12);
\node at (-4.15,-.42) {$F_t$};
\draw[fill=blue!16,rounded corners=4pt] (-2.25,-1) rectangle (-1.05,.55);
\node at (-1.65,-.2) {$F_u$};
\draw[fill=orange!20,rounded corners=4pt] (1.05,-1) rectangle (3,.55);
\node at (2.025,-.2) {$F_v$};
\draw[fill=orange!20,rounded corners=4pt] (3.4,-1) rectangle (5.25,.55);
\node at (4.325,-.2) {$F_w$};
\node at (-3.15,-1.8) {$t\preceq s\preceq r,\qquad u\preceq r$};
\node at (3.15,-1.8) {$v\preceq r^*,\qquad w\preceq r^*$};
\end{tikzpicture}
\caption{The anchor closure pair satisfies $A\cup B=V$, so the three regions shown partition~$V$.
For each other strong class, we choose the orientation below $r$ or $r^*$.
Its core is contained in the corresponding anchor core.
In this example, $F_t\subseteq F_s$, while $F_u,F_v,F_w$ are pairwise disjoint and disjoint from $F_s$.
We keep $F_r$ in the selected family; the dashed region $F_{r^*}$ only shows the reverse orientation and is not also selected for the anchor class.
The middle region $A\cap B$ may be empty.}
\label{fig:anchor-class}
\end{figure}


==> figures/anchor-tangle.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt]
\draw[rounded corners=7pt] (-4,-1.2) rectangle (4.3,1.2);
\node[anchor=south west] at (-4,1.2) {$V$};
\draw[dashed,rounded corners=6pt] (-3.65,-.95) rectangle (1.2,.95);
\draw[fill=blue!12,rounded corners=6pt] (-3.3,-.7) rectangle (-.8,.7);
\node at (-2.1,0) {tangle $P$};
\node at (-2.1,.43) {$X_P$};
\node at (.8,.6) {$Y$};
\node at (3,0) {anchor $R$};
\draw[-{Stealth[length=2mm]},thick] (-.35,.15)--(-1.15,.15);
\draw[-{Stealth[length=2mm]},thick] (1.6,.15)--(2.2,.15);
\node at (-2.1,-1.65) {$X_P\text{ is big in }P$};
\node at (2.3,-1.65) {$V\setminus X_P\text{ is big in }R$};
\end{tikzpicture}
\caption{The set $X_P$ is big in $P$ and small in the anchor tangle $R$.
Every $P$-$R$ set $Y$ of minimum order contains $X_P$.
The labels $P$ and $R$ show which sides of the cut the two tangles regard as big.}
\label{fig:anchor-tangle}
\end{figure}


==> figures/block-neighborhoods.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
\draw[draw=orange!60!black,rounded corners=2pt,fill=orange!15] (0,-.35) rectangle (1.7,1.85);
  \draw[edge,rounded corners=2pt,fill=blue!10] (3.25,-.35) rectangle (4.95,1.85);
  \node[key] (a) at (.85,1.45) {$a$};
  \node[key] (b) at (.85,.75) {$b$};
  \node[box] (c) at (.85,.05) {$c$};
  \node[box] (p) at (4.1,1.2) {$p$};
  \node[box] (q) at (4.1,.3) {$q$};
  \draw[edge] (a)--(p) (b)--(p) (c)--(q);
  \node[note] at (.85,-.67) {inside $J$};
  \node[note] at (4.1,-.67) {outside $J$};
  \node[note] at (7.9,1.15) {$N(a)\setminus V(J)=N(b)\setminus V(J)=\{p\}$};
  \node[note] at (7.9,.37) {two classes on each side};
\end{tikzpicture}
\caption{The vertices~$a,b$ have the same neighbors across the cut and count as one class on the $J$ side.
Vertices of $J$ see either $\{p\}$ or $\{q\}$ across the cut, while vertices outside $J$ see either $\{a,b\}$ or $\{c\}$.
Thus, there are four classes in total.}
\label{fig:block-neighborhoods}
\end{figure}


==> figures/boundary-basis-ports.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration,
 vertex/.style={circle,draw,fill=white,inner sep=2pt,minimum size=5pt}]
  \node at (.8,2.05) {Original boundary};
  \node at (7.05,2.05) {Port replacement};
  \draw[rounded corners=5pt,fill=orange!16] (-1.8,-1.65) rectangle (.45,1.65);
  \node at (-.675,1.35) {$F_i$};
  \node[vertex] (r1) at (.05,.85) {};
  \node[vertex] (r2) at (.05,.2) {};
  \node[vertex] (r3) at (.05,-.45) {};
  \node[vertex] (r0) at (.05,-1.1) {};
  \node[anchor=east] at (-.15,.85) {$r_1$};
  \node[anchor=east] at (-.15,.2) {$r_2$};
  \node[anchor=east] at (-.15,-.45) {$r_1+r_2$};
  \node[anchor=east] at (-.15,-1.1) {$0$};
  \node[vertex,fill=blue!10] (x) at (2.1,.75) {$x$};
  \node[vertex,fill=blue!10] (y) at (2.1,-.75) {$y$};
  \draw[edge] (r1)--(x) (r2)--(y) (r3)--(x) (r3)--(y);
  \draw[dashed,violet!70!black] (1,-1.45)--(1,1.45);
  \draw[arr] (2.8,0)--(4.35,0);
  \node[note] at (3.575,.65) {replace $F_i$\\by $T_i$};
  \draw[rounded corners=5pt,fill=orange!16] (4.8,-1.65) rectangle (6.8,1.65);
  \node at (5.8,1.35) {$T_i$};
  \node[vertex] (p1) at (6.4,.75) {};
  \node[vertex] (p2) at (6.4,0) {};
  \node[vertex] (p3) at (6.4,-.75) {};
  \node[anchor=east] at (6.2,.75) {$(1,0)$};
  \node[anchor=east] at (6.2,0) {$(0,1)$};
  \node[anchor=east] at (6.2,-.75) {$(1,1)$};
  \node[vertex,fill=blue!10] (xx) at (8.45,.75) {$x$};
  \node[vertex,fill=blue!10] (yy) at (8.45,-.75) {$y$};
  \draw[edge] (p1)--(xx) (p2)--(yy) (p3)--(xx) (p3)--(yy);
  \draw[dashed,violet!70!black] (7.35,-1.45)--(7.35,1.45);
  \node[note] at (.6,-2) {$r_1=(1,0),\quad r_2=(0,1)$};
  \node[note] at (6.6,-2) {$\rho_H(T_i)=\rho_G(F_i)=2$};
\end{tikzpicture}
\caption{The basis calculation illustrated for $k=2$ and one boundary core.
We show two independent exterior columns $x,y$ and one original vertex for each row on these columns.
Only edges across the boundary are drawn.
The three ports represent the nonzero combinations of the two basis rows.
The zero row needs no port.
Both cut matrices have the same rank.
In general, applying this replacement to rows and columns preserves the cut-rank whenever each port set lies wholly on one side of the cut.}
\label{fig:boundary-basis-ports}
\end{figure}


==> figures/cell-flip.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \node[key] (l0) at (0.55,0.95) {$a$};
  \node[key] (l1) at (0.55,-0.09) {$b$};
  \node[box] (l2) at (2.25,0.95) {$u$};
  \node[box] (l3) at (2.25,-0.09) {$v$};
  \node[key] (r0) at (6.05,0.95) {$a$};
  \node[key] (r1) at (6.05,-0.09) {$b$};
  \node[box] (r2) at (7.75,0.95) {$u$};
  \node[box] (r3) at (7.75,-0.09) {$v$};
  \draw[edge] (l0) -- (l2);
  \draw[edge] (l1) -- (l3);
  \draw[edge] (r0) -- (r3);
  \draw[edge] (r1) -- (r2);
  \draw[arr] (3.18,0.45) -- (4.48,0.45);
  \node[note] (n13) at (1.4,-0.67) {cell pair $\{c,d\}$};
  \node[note] (n14) at (6.9,-0.67) {after the flip};
\end{tikzpicture}
\caption{The two vertices shaded alike on each side of the drawing belong to one cell, so they have the same color and profile.
Flipping the pair of cells reverses all four possible adjacencies between them.
The edges within each cell stay as they are.}
\label{fig:cell-flip}
\end{figure}


==> figures/class-normal-duplicates.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt,
 component/.style={draw,rounded corners=2pt,fill=blue!12,inner sep=4pt},
 bag/.style={draw,rounded corners=2pt,fill=white,inner sep=4pt}]
\node at (2.25,1) {Repeated edges of one class};
\node[component] (b0) at (0,0) {$C$};
\node[bag] (b1) at (1.5,0) {$B_1$};
\node[bag] (b2) at (3,0) {$B_2$};
\node[component] (b3) at (4.5,0) {$D$};
\draw[violet,thick] (b0)--node[above,black] {$e_X$} (b1)
 (b1)--node[above,black] {$e_Z$} (b2)
 (b2)--node[above,black] {$e_Y$} (b3);
\node at (2.25,-.7) {$X\subseteq Z\subseteq Y,\quad c(X)=c(Z)=c(Y)$};
\draw[-{Stealth[length=2mm]},thick] (5.4,0)--(6.4,0);
\node at (8.6,1) {In the component tree};
\node[component] (left) at (7.35,0) {$C$};
\node[component] (right) at (9.85,0) {$D$};
\draw[violet,thick] (left)--(right);
\node at (8.6,-.7) {One edge for the class};
\end{tikzpicture}
\caption{The sides $X,Z,Y$ pointing towards $C$ represent the same orientation of a strong class.
The intermediate bags $B_1$ and $B_2$ have degree two and each forms a component of its own.
We replace the path by one edge in the component tree.
In the original partial tree, $C$ and $D$ still have their own boundary edges, so we can use the petals of any flower at either end.}
\label{fig:class-normal-duplicates}
\end{figure}


==> figures/class-normal-local.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt]
\node at (0,1.7) {A non-sequential petal direction};
\draw[fill=blue!7,rounded corners] (-2.1,-1.05) rectangle (2.1,1.15);
\draw[fill=orange!12,rounded corners] (-1.75,-.8) rectangle (1.2,.8);
\draw[fill=blue!23,rounded corners] (-1.4,-.5) rectangle (.3,.4);
\node at (-.55,-.05) {$F$};
\node at (.75,.55) {$P$};
\node at (1.65,.9) {$c(F)$};
\node at (0,-1.5) {$F\subseteq P\subseteq c(F)$};
\draw[dashed,black!40] (2.9,-1.8)--(2.9,1.95);
\node at (6.1,1.7) {A component without a flower};
\draw[fill=blue!7,rounded corners] (4,-1.05) rectangle (8.2,1.15);
\draw[fill=orange!15,rounded corners] (4.55,-.65) rectangle (7.25,.65);
\node at (5.9,0) {$A=F$};
\node at (7.75,.9) {$X_0$};
\node at (6.1,-1.5) {$c(A)=c(F)=c(X_0)$};
\end{tikzpicture}
\caption{The two local conclusions.
On the left, the petal $P$ contains its outward core~$F$ and lies in the full closure $c(F)$.
On the right, the proof obtains $A\subseteq F\subseteq X_0$, where~$A$ is the core of a displayed representative and $F$ is an incident boundary core.
Since $c(A)=c(X_0)$, all three closures agree.
The first full closure determines the orientation, so $A$ and $F$ are the same core.}
\label{fig:class-normal-local}
\end{figure}


==> figures/class-normal-tree.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt,
 bag/.style={draw,rounded corners=2pt,fill=white,minimum width=6mm,minimum height=5mm,inner sep=2pt},
 flower/.style={circle,draw,fill=orange!25,minimum size=7mm,inner sep=2pt},
 strongedge/.style={violet,very thick},
 core/.style={draw,rounded corners=2pt,fill=blue!12,inner sep=4pt}]
\node at (-3,2.5) {The partial tree and its components};
\node[align=center] at (4.5,2.5) {Component tree\\[2pt]and core inclusion tree};
\filldraw[fill=black!5,draw=black!40,dashed,rounded corners=4pt] (-3.65,1.1) rectangle (-2.35,2.2);
\filldraw[fill=blue!8,draw=black!40,dashed,rounded corners=4pt] (-4.4,-1.65) rectangle (-1.6,.45);
\filldraw[fill=green!10,draw=black!40,dashed,rounded corners=4pt] (-6,-.95) rectangle (-4.8,.25);
\filldraw[fill=orange!10,draw=black!40,dashed,rounded corners=4pt] (-1.2,-.95) rectangle (0,.25);
\node at (-3,1.93) {$C_0$};
\node at (-3,-1.4) {$C_r$};
\node at (-5.4,-.65) {$C_s$};
\node at (-.6,-.65) {$C_t$};
\node[bag] (rootbag) at (-3,1.4) {$B_0$};
\node[flower] (f) at (-3,-.2) {$f$};
\node[bag] (leftbag) at (-5.4,-.05) {$B_1$};
\node[bag] (rightbag) at (-.6,-.05) {$B_2$};
\node[bag] (weakleft) at (-3.8,-1.15) {$B_3$};
\node[bag] (weakright) at (-2.2,-1.15) {$B_4$};
\draw (f)--(weakleft) (f)--(weakright);
\draw[strongedge] (rootbag)--node[right=4pt,black] {$e_r$} (f);
\draw[strongedge] (f)--node[below=5pt,black] {$e_s$} (leftbag);
\draw[strongedge] (f)--node[below=5pt,black] {$e_t$} (rightbag);
\draw[-{Stealth[length=2mm]},thick] (.55,-.1)--(1.65,-.1);
\node[align=center] at (1.1,.65) {contract each\\component};
\node[core,fill=black!5] (v) at (4.5,1.5) {$V$};
\node[core] (r) at (4.5,0) {$F_r$};
\node[core,fill=green!10] (s) at (3.3,-1.3) {$F_s$};
\node[core,fill=orange!10] (t) at (5.7,-1.3) {$F_t$};
\draw[strongedge] (v)--(r) (r)--(s) (r)--(t);
\node at (-3,-2.15) {Highlighted edges: one per strong class};
\node at (4.5,-2.15) {$F_s,F_t\subsetneq F_r\subsetneq V$};
\end{tikzpicture}
\caption{An example of \cref{thm:generalclassnormal}.
Rectangles are bag nodes and the circle is a flower node.
Deleting the highlighted edges leaves the shaded components, each containing at most one flower node.
Here each class already occurs on a single edge, so contracting the shaded components gives the tree on the right.
Its nodes are the selected cores and $V$, ordered by inclusion.
The node for $F_r$ represents the whole component $C_r$, rather than just its flower node $f$.
The identification preserves the nesting pattern, although the original edge sides may differ from the cores.}
\label{fig:class-normal-tree}
\end{figure}


==> figures/class-normal-two-flowers.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt,
 flower/.style={circle,draw,fill=orange!18,inner sep=4pt},
 bag/.style={draw,fill=white,inner sep=3pt}]
\filldraw[fill=blue!8,draw=blue!50!black,rounded corners] (-1.7,-1.25) rectangle (4.7,1.3);
\node at (-1.2,.95) {$P$};
\filldraw[fill=orange!15,draw=orange!65!black,rounded corners] (2.7,-.35) rectangle (4.4,1.05);
\node at (4.05,.75) {$Z$};
\node[flower] (f) at (-2.8,0) {$f_1$};
\node[bag] (b) at (-.5,0) {$B$};
\node[flower] (g) at (1.6,0) {$f_2$};
\draw (f)--(-3.7,.8) (f)--(-3.7,-.8) (f)--(b)--(g);
\draw (g)--(3.15,.65) (g)--(3.75,0) (g)--(2.5,-.9);
\foreach \x/\y in {3.15/.65,3.75/0,2.5/-.9} \fill (\x,\y) circle (1.5pt);
\node[align=center] at (.4,-1.9) {$Z\subseteq P\quad\Longrightarrow\quad V\setminus P\subseteq V\setminus Z$\\[3pt]
$c(V\setminus P)=V\quad\Longrightarrow\quad c(V\setminus Z)=V$};
\end{tikzpicture}
\caption{If two flowers belonged to the same component, the edges between them would all display sequential separations.
The petal $P$ points from $f_1$ towards $f_2$, which displays a non-sequential side $Z\subseteq P$.
Since the complement of $P$ has full closure $V$, so does the complement of $Z$.
This would make the separation with side $Z$ sequential, a contradiction.}
\label{fig:class-normal-two-flowers}
\end{figure}


==> figures/cliquewidth-operations.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\small},
  vertex/.style={circle,draw,minimum size=5.5mm,inner sep=0pt},
  colorone/.style={vertex,fill=blue!12},
  colortwo/.style={vertex,fill=orange!20},
  inputbox/.style={draw=gray,dashed,rounded corners=3pt},
  newedge/.style={thick,blue!65!black}
]
  \draw[inputbox] (-.45,-.8) rectangle (1.45,.55);
  \draw[inputbox] (1.95,-.8) rectangle (2.85,.55);
  \draw[inputbox] (3.35,-.8) rectangle (4.25,.55);
  \node[colorone,label=below:$a$] (a) at (0,0) {$1$};
  \node[colortwo,label=below:$b$] (b) at (1,0) {$2$};
  \node[colorone,label=below:$c$] (c) at (2.4,0) {$1$};
  \node[colortwo,label=below:$d$] (d) at (3.8,0) {$2$};
  \node at (.5,.85) {$G_1$};
  \node at (2.4,.85) {$G_2$};
  \node at (3.8,.85) {$G_3$};
  \draw[-{Stealth[length=2.5mm]},thick] (4.65,0) -- (6.15,0);
  \node at (5.4,.65) {$\mathsf{Join}_{\{\{1,2\}\}}$};
  \node[colorone,label=below:$a$] (outa) at (6.7,0) {$1$};
  \node[colortwo,label=below:$b$] (outb) at (7.8,0) {$2$};
  \node[colorone,label=below:$c$] (outc) at (8.9,0) {$1$};
  \node[colortwo,label=below:$d$] (outd) at (10,0) {$2$};
  \draw[newedge] (outb)--(outc)--(outd);
  \draw[newedge] (outa.north) to[out=40,in=130] (outd.north);
\end{tikzpicture}
\caption{Join combines three input graphs, with vertex colors written inside the circles.
For $S=\{\{1,2\}\}$, it adds all edges between different colors in different inputs, giving exactly the edges $ad$, $bc$, and $cd$.
The vertices $a,b$ remain nonadjacent because they belong to the same input graph, which did not contain an edge between them.}
\label{fig:cliquewidth-join}
\end{figure}


==> figures/closure-operation.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt]
\node at (0,1.65) {Adding weak sets};
\draw[rounded corners=5pt] (-2.35,-.75) rectangle (2.35,.95);
\node at (0,1.18) {$c(X)$};
\draw[fill=blue!14,rounded corners=3pt] (-2.1,-.5) rectangle (-.55,.65);
\node at (-1.325,.25) {$X$};
\node at (-1.325,-.15) {strong};
\draw[fill=orange!18,rounded corners=3pt] (-.3,-.5) rectangle (.8,.65);
\node at (.25,.25) {$W_1$};
\node at (.25,-.15) {weak};
\draw[fill=orange!18,rounded corners=3pt] (1.05,-.5) rectangle (2.1,.65);
\node at (1.575,.25) {$W_2$};
\node at (1.575,-.15) {weak};
\node[align=center] at (0,-1.6) {$X\subsetneq X\cup W_1\subsetneq c(X)$\\[2pt]
Each set has order at most $k$.};
\draw[dashed,black!40] (3,-2.0)--(3,1.9);
\node at (6.4,1.65) {No further weak addition};
\draw[dashed,rounded corners=6pt] (4.1,-.85) rectangle (8.7,1);
\draw[fill=blue!14,rounded corners=4pt] (4.35,-.55) rectangle (6.65,.7);
\node at (5.5,.25) {$c(X)$};
\node at (5.5,-.15) {fully closed};
\draw[fill=orange!18] (7.8,.075) ellipse (.6 and .6);
\node at (7.8,.25) {$W$};
\node at (7.8,-.15) {weak};
\node[align=center] at (6.4,-1.6) {$\lambda(c(X))\leq k$\\[2pt]
$\lambda(c(X)\cup W)>k$};
\end{tikzpicture}
\caption{On the left, we illustrate a partial $k$-sequence that reaches $c(X)$ after adding two disjoint weak sets.
Every intermediate set remains strong and has order at most $k$.
On the right, any nonempty weak set $W\subseteq V\setminus c(X)$ raises the order above $k$ when added, so the process cannot continue.
If $X$ is already fully closed, no addition is needed and $c(X)=X$.}
\label{fig:closure-operation}
\end{figure}


==> figures/compiler-tree-example.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \node[dot] (r) at (0,1.5) {$u$};
  \foreach \x/\id/\col/\a/\b in {-1.85/v/blue/x_1/x_2,0/w/orange/y_1/y_2,1.85/z/violet/z_1/z_2}{
    \node[dot,fill=\col!16] (\id) at (\x,.25) {$\id$};
    \node[dot,fill=\col!16] (\id a) at (\x-.48,-.9) {$\a$};
    \node[dot,fill=\col!16] (\id b) at (\x+.48,-.9) {$\b$};
    \draw (r)--(\id)--(\id a) (\id)--(\id b);
  }
  \node[note] at (0,-1.65) {three child subtrees};
  \draw[-{Stealth[length=2mm]},thick] (2.65,.25)--(3.65,.25);
  \node[key] (rr) at (7.5,2.2) {$\mathsf{Recolor}_{f_u}$};
  \node[box] (j) at (7.5,1.3) {$\mathsf{Join}_{J_u}$};
  \draw (rr)--(j);
  \foreach \x/\id/\col/\a/\b in {4.9/v/blue/x_1/x_2,7.5/w/orange/y_1/y_2,10.1/z/violet/z_1/z_2}{
    \node[box,fill=\col!16] (e\id) at (\x,0) {expression\\for $T_\id$};
    \node[dot,fill=\col!16] (e\id a) at (\x-.5,-1.1) {$\a$};
    \node[dot,fill=\col!16] (e\id b) at (\x+.5,-1.1) {$\b$};
    \draw (j)--(e\id)--(e\id a) (e\id)--(e\id b);
  }
  \node[note] at (7.5,-1.8) {one Join with three inputs};
\end{tikzpicture}
\caption{The conversion to a cliquewidth expression follows the branching of the input tree.
At $u$, one ternary Join combines the expressions for the three child subtrees $T_v,T_w,T_z$.
The shading identifies the three subtrees.
The Join uses the types of the leaves in their child subtrees to decide adjacency between leaves from different children.
The Recolor then gives each represented vertex the color for the type of its leaf at $u$.
The children of the Join need no order.}
\label{fig:compiler-tree-example}
\end{figure}


==> figures/connectivity-inequalities.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small, line width=.65pt,
  pics/overlap/.style={code={
    \fill[blue!14] (-.5,0) circle (1);
    \fill[orange!20] (.5,0) circle (1);
    \begin{scope}
      \clip (-.5,0) circle (1);
      \fill[violet!23] (.5,0) circle (1);
    \end{scope}
    \draw (-.5,0) circle (1);
    \draw (.5,0) circle (1);
    \node at (-.85,0) {$X$};
    \node at (.85,0) {$Y$};
  }},
  pics/lens/.style={code={
    \path[draw,fill=violet!23] (0,.8660254)
      arc[start angle=120,end angle=240,radius=1]
      arc[start angle=300,end angle=420,radius=1] -- cycle;
  }},
  pics/union/.style={code={
    \path[draw,fill=blue!14] (0,.8660254)
      arc[start angle=60,end angle=300,radius=1]
      arc[start angle=240,end angle=480,radius=1] -- cycle;
  }},
  pics/leftpart/.style={code={
    \path[draw,fill=blue!14] (0,.8660254)
      arc[start angle=60,end angle=300,radius=1]
      arc[start angle=240,end angle=120,radius=1] -- cycle;
  }},
  pics/rightpart/.style={code={
    \begin{scope}[xscale=-1]
      \path[draw,fill=orange!20] (0,.8660254)
        arc[start angle=60,end angle=300,radius=1]
        arc[start angle=240,end angle=120,radius=1] -- cycle;
    \end{scope}
  }}]
\node at (2.45,1.1) {Submodularity};
\pic[scale=.65] at (0,0) {overlap};
\draw[-{Stealth[length=2mm]}] (1.25,0) -- (2.1,0);
\pic[scale=.65] at (2.9,0) {lens};
\node at (3.7,0) {$+$};
\pic[scale=.65] at (5.1,0) {union};
\node at (0,-1) {$\lambda(X)+\lambda(Y)$};
\node at (2.9,-1) {$\lambda(X\cap Y)$};
\node at (5.1,-1) {$\lambda(X\cup Y)$};
\draw[dashed,black!45,line width=.5pt] (6.4,-1.25) -- (6.4,1.35);
\begin{scope}[xshift=7.8cm]
\node at (2.45,1.1) {Posimodularity};
\pic[scale=.65] at (0,0) {overlap};
\draw[-{Stealth[length=2mm]}] (1.25,0) -- (2.1,0);
\pic[scale=.65] at (3.35,0) {leftpart};
\node at (4.0,0) {$+$};
\pic[scale=.65] at (4.65,0) {rightpart};
\node at (0,-1) {$\lambda(X)+\lambda(Y)$};
\node at (2.9,-1) {$\lambda(X\setminus Y)$};
\node at (5.1,-1) {$\lambda(Y\setminus X)$};
\end{scope}
\end{tikzpicture}
\caption{Visualization of submodularity and posimodularity.
In each diagram, the sum of the values of $\lambda$ on the right is at most the sum on the left.}
\label{fig:connectivity-inequalities}
\end{figure}


==> figures/coordinate-transition.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \draw[draw=orange!60!black,fill=orange!15] (0.00,0.42) rectangle ++(0.67,.67);
  \node[note] (n1) at (0.335,0.755) {$1$};
  \draw[draw=orange!60!black,fill=orange!15] (0.67,0.42) rectangle ++(0.67,.67);
  \node[note] (n3) at (1.005,0.755) {$1$};
  \node[box] (m) at (3.15,0.75) {$M_v=\begin{pmatrix}1&0\\1&0\end{pmatrix}$};
  \draw[arr] (1.45,.75) -- (m.west);
  \draw[arr] (m.east) -- (5.2,.75);
  \draw[draw=blue!60!black,fill=blue!8] (5.35,0.42) rectangle ++(0.67,.67);
  \node[note] (n8) at (5.685,0.755) {$0$};
  \draw[draw=blue!60!black,fill=blue!8] (6.02,0.42) rectangle ++(0.67,.67);
  \node[note] (n10) at (6.355,0.755) {$0$};
  \node[note] (n11) at (7.99,0.76) {$1+1=0$ in $\mathbb F_2$};
\end{tikzpicture}
\caption{A two-slot example.
Both child basis rows restrict to the same parent row, and the second parent slot is inactive.
A vertex with child coordinates $(1,1)$ therefore has zero row on the exterior of the parent.}
\label{fig:coordinate-transition}
\end{figure}


==> figures/core-contraction-result.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \node at (0,2.15) {Disjoint boundary cores};
  \draw[rounded corners=5pt] (-2.45,-1.55) rectangle (2.45,1.65);
  \node at (2.03,-1.13) {$V$};
  \draw[rounded corners=5pt,fill=orange!16] (-2.15,-.35) rectangle (-.35,1.2);
  \node at (-1.25,.9) {$A_1$};
  \node[dot] at (-1.75,.25) {};\node[dot] at (-1.25,.05) {};\node[dot] at (-.75,.3) {};
  \draw[rounded corners=5pt,fill=orange!16] (.35,-.35) rectangle (2.15,1.2);
  \node at (1.25,.9) {$A_2$};
  \node[dot] at (.75,.2) {};\node[dot] at (1.25,.05) {};\node[dot] at (1.75,.3) {};
  \node[dot,fill=blue!10] at (-1,-1) {$x$};
  \node[dot,fill=blue!10] at (1,-1) {$y$};
  \draw[arr] (2.8,.15)--(4.15,.15);
  \node[note] at (3.475,.7) {contract\\the cores};
  \node at (6.55,2.15) {A decomposition on the atoms};
  \coordinate (u) at (5.7,.6);\coordinate (v) at (7.4,.6);
  \node[key] (a1) at (4.9,-1) {$a_1$};
  \node[box] (x) at (6,-1) {$x$};
  \node[key] (a2) at (7.1,-1) {$a_2$};
  \node[box] (y) at (8.2,-1) {$y$};
  \draw[edge] (a1)--(u)--(x) (a2)--(v)--(y);
  \draw[very thick,violet!70!black] (u)--(v);
  \fill (u) circle (2pt);\fill (v) circle (2pt);
  \node[note] at (6.55,1.2) {every edge has order at most $k$};
  \node[note] at (6.55,-1.75) {$\lambda'(\{a_1,x\})=\lambda(A_1\cup\{x\})\leq k$};
\end{tikzpicture}
\caption{The conclusion of \cref{cor:simultaneouscores}, shown for two cores and two remaining elements.
The dots in each core show some of its elements.
On the right, an entire core gives one orange leaf, and each remaining element gives one blue leaf.
The highlighted edge illustrates how a cut on the atoms is evaluated in the original system.
The tree is schematic: the corollary guarantees a decomposition of width at most $k$, but does not prescribe its shape or yet give an MSO construction.}
\label{fig:core-contraction-result}
\end{figure}


==> figures/core-display-contract.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \draw[draw=orange!60!black,fill=orange!15] (0.10,0.64) rectangle ++(1.08,.67);
  \node[note] (n1) at (0.64,0.975) {$A_1$};
  \draw[draw=orange!60!black,fill=orange!15] (1.18,0.64) rectangle ++(1.08,.67);
  \node[note] (n3) at (1.72,0.975) {$A_2$};
  \draw[draw=orange!60!black,fill=orange!15] (2.26,0.64) rectangle ++(1.08,.67);
  \node[note] (n5) at (2.8,0.975) {$A_3$};
  \draw[draw=blue!60!black,fill=blue!8] (3.34,0.64) rectangle ++(1.08,.67);
  \node[note] (n7) at (3.88,0.975) {$B$};
  \draw[arr] (4.8,0.98) -- (5.62,0.98);
  \draw[edge,fill=blue!10] (6.94,1.05) -- (5.89,0.03) -- (7.99,0.03) -- cycle;
  \node[note] (n10) at (6.94,0.33) {$A$};
  \coordinate (a) at (6.94,1.05);
  \draw[edge,fill=blue!10] (9.6,1.05) -- (8.55,0.03) -- (10.65,0.03) -- cycle;
  \node[note] (n13) at (9.6,0.33) {$B$};
  \coordinate (b) at (9.6,1.05);
  \draw[edge] (a) -- (b);
  \node[note] (n16) at (8.26,1.52) {display the cut};
  \node[note] (n17) at (2.26,0.02) {$\lambda(A_i)<k$};
  \node[note] (n18) at (8.26,-0.38) {contract the $A$-branch to one leaf};
\end{tikzpicture}
\caption{Here $A$ is not titanic and splits into three parts of order less than $k$.
All three parts are small, so robustness rules out a cover of $B$ by five weak sets.
The two strong seeds yield the displayed edge on the right.
We can now replace the branch for $A$ by a single leaf.
For disjoint cores, we apply the contraction theorem successively on the remaining atoms, using the titanic contraction lemma whenever the next core is titanic.}
\label{fig:core-display-contract}
\end{figure}


==> figures/core-laminarity.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt,
 setnode/.style={draw,rounded corners=2pt,fill=blue!12,inner sep=3pt},
 leaf/.style={circle,draw,fill=white,inner sep=2pt}]
\node at (0,1.9) {Selected cores and singletons};
\draw[rounded corners=6pt] (-2.8,-1.4) rectangle (2.8,1.4);
\node at (2.5,-1.1) {$V$};
\draw[fill=blue!10,rounded corners=5pt] (-2.5,-1.15) rectangle (.3,1.1);
\draw[fill=blue!23,rounded corners=4pt] (-2.25,-.5) rectangle (0,.5);
\draw[fill=orange!16,rounded corners=5pt] (.65,-.5) rectangle (2.45,1.1);
\node at (-1.1,.85) {$F_r$};
\node at (-1.1,.28) {$F_s$};
\node at (1.55,.85) {$F_v$};
\node[leaf] at (-1.75,-.18) {$a$};
\node[leaf] at (-.5,-.18) {$b$};
\node[leaf] at (-1.1,-.85) {$c$};
\node[leaf] at (1.1,.1) {$d$};
\node[leaf] at (2,.1) {$e$};
\node[leaf] at (1.55,-1) {$f$};
\draw[-{Stealth[length=2mm]},thick] (3.05,0)--(3.75,0);
\node at (7,1.9) {Its inclusion tree};
\node[setnode,fill=white] (root) at (7,1.15) {$V$};
\node[setnode] (one) at (5.6,.25) {$F_r$};
\node[setnode,fill=orange!16] (three) at (8,.25) {$F_v$};
\node[leaf] (f) at (9.4,.25) {$f$};
\node[setnode,fill=blue!23] (two) at (4.9,-.65) {$F_s$};
\node[leaf] (c) at (6.3,-.65) {$c$};
\node[leaf] (d) at (7.5,-.65) {$d$};
\node[leaf] (e) at (8.5,-.65) {$e$};
\node[leaf] (a) at (4.4,-1.55) {$a$};
\node[leaf] (b) at (5.4,-1.55) {$b$};
\draw (root)--(one) (root)--(three) (root)--(f)
 (one)--(two) (one)--(c) (two)--(a) (two)--(b)
 (three)--(d) (three)--(e);
\end{tikzpicture}
\caption{The nesting of three selected cores in \cref{lem:generalcorelaminar}, with only six elements of~$V$ shown.
The selected cores satisfy $F_s\subsetneq F_r$ and $F_v\cap F_r=\varnothing$.
Adding $V$ and the singleton sets preserves laminarity: each singleton is either contained in a core or disjoint from it.
The right panel shows the corresponding portion of the inclusion tree, with a leaf for each of the six elements drawn on the left.}
\label{fig:core-laminarity}
\end{figure}


==> figures/cut-trace-lift.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \draw[draw=black!75,rounded corners=5pt,fill=blue!10] (0,-0.15) rectangle (5.1,1.55);
  \draw[draw=orange!55!black,rounded corners=5pt,fill=orange!15] (0.5,0.1) rectangle (3.7,1.22);
  \node[note] (n2) at (0.81,0.93) {$W$};
  \draw[edge,dashed] (2.15,-.15) -- (2.15,1.55);
  \node[note] (n4) at (1.49,0.56) {$X\cap W$};
  \node[note] (n5) at (3,0.56) {$W\setminus X$};
  \node[note] (n6) at (4.45,0.59) {$V$};
  \draw[arr] (5.55,0.68) -- (6.4,0.68);
  \draw[draw=blue!60!black,fill=blue!8] (6.85,0.32) rectangle ++(1.8,.67);
  \node[note] (n9) at (7.75,0.655) {$X\cap W$};
  \draw[draw=orange!60!black,fill=orange!15] (8.65,0.32) rectangle ++(1.8,.67);
  \node[note] (n11) at (9.55,0.655) {$W\setminus X$};
\end{tikzpicture}
\caption{To lift a tangle from $G[W]$, restrict the cut of $G$ to the shaded set $W$.
The tangle on $W$ decides whether $X\cap W$ is small.
The lift makes the same choice for $X$.
The cut matrix in $G[W]$ is a submatrix of the cut matrix in $G$, so its rank is at most that of the original cut.}
\label{fig:cut-trace-lift}
\end{figure}


==> figures/decoder-three-cases.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \node[note] (n0) at (1.25,1.55) {same owner};
  \node[note] (n1) at (5.12,1.55) {one child direction};
  \node[note] (n2) at (9.05,1.55) {two child directions};
  \node[key] (a) at (1.25,0.79) {$u$};
  \node[box] (x) at (0.67,-0.17) {$x$};
  \node[box] (y) at (1.83,-0.17) {$y$};
  \draw[edge] (x) -- (a);
  \draw[edge] (a) -- (y);
  \node[key] (b) at (5.12,0.79) {$u$};
  \node[box] (xx) at (4.5,-0.17) {$x$};
  \node[box] (v) at (5.74,-0.17) {$v$};
  \node[box] (yy) at (5.74,-0.95) {$y$};
  \draw[edge] (xx) -- (b);
  \draw[edge] (b) -- (v);
  \draw[edge] (v) -- (yy);
  \node[key] (c) at (9.05,0.79) {$u$};
  \node[box] (s) at (8.37,-0.17) {$v$};
  \node[box] (t) at (9.73,-0.17) {$w$};
  \node[box] (xxx) at (8.37,-0.95) {$x$};
  \node[box] (yyy) at (9.73,-0.95) {$y$};
  \draw[edge] (xxx) -- (s);
  \draw[edge] (s) -- (c);
  \draw[edge] (c) -- (t);
  \draw[edge] (t) -- (yyy);
\end{tikzpicture}
\caption{To decide whether $x$ and $y$ are adjacent, we consider the least common ancestor $u$ of their owner nodes.
In the first panel, $x,y\in I_u$.
In the second, we use the row coordinates of~$y$ and the adjacencies between $x$ and the ports for $v$.
In the third, we use the row coordinates of both vertices and the adjacencies between the ports for $v$ and those for $w$.
In each case, we show only the branches leading to $x$ and $y$.}
\label{fig:decoder-three-cases}
\end{figure}


==> figures/definable-core-tree.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration,
 vertex/.style={circle,draw,fill=white,inner sep=2pt},
 core/.style={draw,rounded corners=2pt,fill=blue!15,inner sep=3pt}]
  \node at (0,2.5) {Selected cores in $V(G)$};
  \draw[rounded corners=6pt] (-2.7,-1.7) rectangle (2.7,1.9);
  \node at (2.35,-1.35) {$V$};
  \draw[rounded corners=5pt,fill=blue!10] (-2.4,-1.25) rectangle (.3,1.55);
  \node at (-1.05,1.2) {$F_r$};
  \draw[rounded corners=4pt,fill=blue!23] (-2.1,-.35) rectangle (0,.8);
  \node at (-1.05,.5) {$F_s$};
  \node[vertex] at (-1.6,0) {$a$};\node[vertex] at (-.5,0) {$b$};
  \node[vertex] at (-1.05,-.85) {$c$};
  \draw[rounded corners=5pt,fill=orange!16] (.65,-.35) rectangle (2.4,1.55);
  \node at (1.525,1.2) {$F_v$};
  \node[vertex] at (1.08,.3) {$d$};\node[vertex] at (1.97,.3) {$e$};
  \node[vertex] at (1.2,-1.1) {$f$};
  \draw[-{Stealth[length=2.2mm]},thick] (3.05,.15)--(4.55,.15);
  \node[note] at (3.8,.8) {MSO\\transduction};
  \node at (7.4,2.5) {Core inclusion tree};
  \node[core,fill=white] (v) at (7.4,1.65) {$V$};
  \node[core] (r) at (5.8,.65) {$F_r$};
  \node[core,fill=orange!16] (t) at (8,.65) {$F_v$};
  \node[core,fill=blue!23] (s) at (5.35,-.45) {$F_s$};
  \node[vertex] (a) at (4.8,-1.65) {$a$};
  \node[vertex] (b) at (5.9,-1.65) {$b$};
  \node[vertex] (c) at (6.65,-1.65) {$c$};
  \node[vertex] (d) at (7.65,-1.65) {$d$};
  \node[vertex] (e) at (8.55,-1.65) {$e$};
  \node[vertex] (f) at (9.6,-1.65) {$f$};
  \draw (v)--(r)--(s)--(a) (s)--(b) (r)--(c) (v)--(t)--(d) (t)--(e);
  \draw (v) to[out=0,in=90] (f);
\end{tikzpicture}
\caption{The logical construction for the nesting pattern in \cref{fig:core-laminarity}, with the same six vertices shown in both panels.
After choosing the finite parameters for the robust tangle and one anchor orientation, MSO defines the selected cores.
The laminar-tree transduction constructs their inclusion tree, adding $V$ and all singleton sets.
A core is exactly the set of original-vertex leaves below its node, and the leaf for each vertex keeps that vertex as its origin.}
\label{fig:definable-core-tree}
\end{figure}


==> figures/disjoint-core-atoms.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \draw[draw=orange!60!black,fill=orange!15] (0.00,0) rectangle ++(1.0,.67);
  \node[note] (n1) at (0.5,0.335) {$A_1$};
  \draw[draw=blue!60!black,fill=blue!8] (1.00,0) rectangle ++(1.0,.67);
  \node[note] (n3) at (1.5,0.335) {$x$};
  \draw[draw=orange!60!black,fill=orange!15] (2.00,0) rectangle ++(1.0,.67);
  \node[note] (n5) at (2.5,0.335) {$A_2$};
  \draw[draw=blue!60!black,fill=blue!8] (3.00,0) rectangle ++(1.0,.67);
  \node[note] (n7) at (3.5,0.335) {$y$};
  \draw[arr] (4.3,0.33) -- (5.08,0.33);
  \draw[draw=orange!60!black,fill=orange!15] (5.45,0) rectangle ++(1.0,.67);
  \node[note] (n10) at (5.95,0.335) {$a_1$};
  \draw[draw=blue!60!black,fill=blue!8] (6.45,0) rectangle ++(1.0,.67);
  \node[note] (n12) at (6.95,0.335) {$x$};
  \draw[draw=orange!60!black,fill=orange!15] (7.45,0) rectangle ++(1.0,.67);
  \node[note] (n14) at (7.95,0.335) {$a_2$};
  \draw[draw=blue!60!black,fill=blue!8] (8.45,0) rectangle ++(1.0,.67);
  \node[note] (n16) at (8.95,0.335) {$y$};
  \foreach \left in {0,3,5.45,8.45}
    \draw[violet!75!black,line width=1.4pt] (\left+.09,-.10)--(\left+.91,-.10);
\end{tikzpicture}
\caption{The marked side $\{a_1,y\}$ of the cut on the right lifts to $A_1\cup\{y\}$ on the left.
A set inside the uncontracted $A_2$ still consists entirely of original elements after the first contraction, so the full-closure test for its complement is still available.}
\label{fig:disjoint-core-atoms}
\end{figure}


==> figures/flower-display.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt]
\node at (0,1.8) {A displayed separation};
\node at (6,1.8) {An equivalent flower};
\fill[blue!18] (0,0)--(120:1.25) arc (120:0:1.25)--cycle;
\draw (0,0) circle (1.25);
\foreach \a in {0,60,120,180,240,300} \draw (0,0)--(\a:1.25);
\foreach \a/\lab in {90/P_1,30/P_2,330/P_3,270/P_4,210/P_5,150/P_6}
  \node at (\a:.84) {$\lab$};
\node[align=center] at (0,-1.85) {$X=P_1\cup P_2$\\[2pt]shaded side of the cut};
\draw[-{Stealth[length=2mm]},thick] (1.75,0)--(4.25,0);
\node[align=center] at (3,.7) {merge the loose\\petal $P_2$ with $P_1$};
\node at (3,-.55) {$P_2\subseteq c(P_1)$};
\begin{scope}[xshift=6cm]
\fill[blue!18] (0,0)--(120:1.25) arc (120:0:1.25)--cycle;
\draw (0,0) circle (1.25);
\foreach \a in {0,120,180,240,300} \draw (0,0)--(\a:1.25);
\node[align=center] at (60:.65) {$P_1\cup P_2$};
\foreach \a/\lab in {330/P_3,270/P_4,210/P_5,150/P_6}
  \node at (\a:.84) {$\lab$};
\end{scope}
\node[align=center] at (6,-1.85) {The same side $X$\\[2pt]is now one petal.};
\end{tikzpicture}
\caption{The shaded union of petals gives one side $X$ of a displayed separation $(X,V\setminus X)$ of order at most $k$.
If $P_2\subseteq c(P_1)$, then $P_2$ is loose, and merging it with $P_1$ preserves the displayed non-sequential classes, although their representatives may change.
The flower on the right has five petals, so the order of these equivalent flowers is at most five.}
\label{fig:flower-display}
\end{figure}


==> figures/flower-types.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[font=\small]
  \foreach \x/\title in {0/Anemone,5/Daisy}{
    \begin{scope}[shift={(\x,0)}]
      \node at (0,1.62) {\title};
      \foreach \i in {1,...,6}{
        \pgfmathsetmacro{\a}{120-60*(\i-1)}
        \pgfmathsetmacro{\b}{\a-60}
        \def\petalcolor{white}
        \ifnum\x=0
          \ifodd\i\def\petalcolor{blue!22}\fi
        \else
          \ifnum\i<4\def\petalcolor{blue!22}\fi
        \fi
        \filldraw[fill=\petalcolor,draw=black!65] (0,0) -- (\a:1.26) arc (\a:\b:1.26) -- cycle;
        \node at ({(\a+\b)/2}:.84) {$P_{\i}$};
      }
    \end{scope}
  }
\end{tikzpicture}
\caption{The shaded petals give a union of order at most $k$ in each flower.
In an anemone, we may choose any petals, for example $P_1,P_3,P_5$.
In a daisy, we may choose any cyclic interval, for example $P_1,P_2,P_3$, but $P_1\cup P_3\cup P_5$ has order greater than $k$.}
\label{fig:flower-types}
\end{figure}


==> figures/full-closure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,x=1cm,y=1cm]
  \node[anchor=east] at (-.25,1.55) {Sequential};
  \foreach \l/\r/\lab/\col in {0/2.2/X/blue!13,2.2/3.55/W_1/orange!16,3.55/4.9/W_2/orange!16,4.9/6.25/\cdots/orange!16,6.25/7.6/W_t/orange!16}{
    \filldraw[fill=\col,draw=black!60] (\l,1.22) rectangle (\r,1.88);
    \node at ({(\l+\r)/2},1.55) {$\lab$};
  }
  \draw[-{Stealth},blue!65!black,thick] (2.2,1.03) -- (7.58,1.03);
  \node[anchor=east] at (-.25,.12) {Non-sequential};
  \filldraw[fill=blue!13,draw=black!60] (0,-.37) rectangle (2.55,.63);
  \filldraw[fill=black!5,draw=black!60] (2.55,-.37) rectangle (5.05,.63);
  \filldraw[fill=orange!16,draw=black!60] (5.05,-.37) rectangle (7.6,.63);
  \node[align=center] at (1.275,.13) {core of $(A,B)$\\[2pt]$V\setminus B$};
  \node at (3.8,.13) {$A\cap B$};
  \node[align=center] at (6.325,.13) {core of $(B,A)$\\[2pt]$V\setminus A$};
  \draw[blue!65!black,thick] (0,-.5) -- (0,-.65) -- (5.05,-.65) -- (5.05,-.5);
  \node[fill=white,inner sep=1pt] at (2.5,-.65) {$A=c(X)$};
  \draw[orange!70!black,thick] (2.55,-.9) -- (2.55,-1.05) -- (7.6,-1.05) -- (7.6,-.9);
  \node[fill=white,inner sep=1pt] at (5.1,-1.05) {$B=c(Y)$};
\end{tikzpicture}
\caption{In the first row, we can add the weak sets $W_1,\ldots,W_t$ to $X$ in sequence, keeping the order at most $k$ at every step, until we reach $V$.
In the second row, neither side can reach~$V$ in this way.
Write~$Y=V\setminus X$ for the opposite side and put~$A=c(X)$ and~$B=c(Y)$.
The left end is the core of the orientation $(A,B)$, while the right end is the core of the reverse orientation $(B,A)$.
Both end regions are nonempty, while the middle region may be empty.}
\label{fig:full-closure}
\end{figure}


==> figures/highest-bag-leaf.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \node[box] (b) at (2,1.53) {root bag $\{a,b\}$};
  \node[box] (c) at (3.65,0.32) {bag $\{b,c\}$};
  \draw[edge] (b) -- (c);
  \node[key] (a) at (0.24,0.29) {$a$};
  \draw[edge] (a) -- (b);
  \node[key] (bb) at (1.55,0.05) {$b$};
  \draw[edge] (bb) -- (b);
  \node[key] (cc) at (3.65,-0.64) {$c$};
  \draw[edge] (cc) -- (c);
  \node[note] (n9) at (7.92,1.1) {$b$ occurs in both bags};
  \node[note] (n10) at (7.92,0.3) {its source leaf occurs just once};
\end{tikzpicture}
\caption{A decomposition of the path $a,b,c$.
Attach the source leaf for $b$ at its highest bag.
The lower bag marks the color of $b$ as shared with its parent, so the inverse can identify $b$ when it recovers the edge $bc$.}
\label{fig:highest-bag-leaf}
\end{figure}


==> figures/induction.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[
  box/.style={draw=black!65,rounded corners=2pt,align=center,
    text width=4.1cm,minimum height=1.05cm,inner sep=7pt},
  arrow/.style={-{Stealth[length=2mm]},thick},
  every node/.style={font=\small}]
\node[box,fill=blue!5] (input) at (0,0)
  {Rankwidth at most $k$\\
   uncaptured tangles agree below order $r$};
\node[box,fill=green!5] (terminal) at (-3.1,-2.2)
  {At most one\\uncaptured tangle\\
   use the terminal\\construction};
\node[box,fill=orange!7] (split) at (3.1,-2.2)
  {At least two\\uncaptured tangles\\
   choose an anchor\\and its laminar tree};
\node[box,fill=blue!5] (local) at (3.1,-4.4)
  {Nonroot local graphs\\
   recurse in parallel with lower bound~$r+1$};
\node[box,fill=green!5] (root) at (-3.1,-4.4)
  {Root local graph\\
   at most one\\uncaptured tangle};
\draw[arrow] (input.south west) -- (terminal.north);
\draw[arrow] (input.south east) -- (split.north);
\draw[arrow] (split.south) -- (local.north);
\draw[arrow] (split.south west) -- (root.north east);
\draw[arrow] (root.north) -- (terminal.south);
\draw[arrow] (local.east) -- ++(0.6,0) |- (input.east);
\end{tikzpicture}
\caption{A single stage may give a laminar tree of arbitrarily large depth.
In each nonroot local graph, distinct uncaptured tangles agree on all cuts of order less than $r+1$.
Along any branch of the recursion, there are therefore at most~$k-r$ separating stages.}
\label{fig:induction}
\end{figure}


==> figures/laminarity.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt]
\begin{scope}
\draw[fill=orange!15] (0,0) ellipse (1.25 and .65);
\draw[fill=blue!18] (-.35,0) ellipse (.55 and .38);
\node at (-.35,0) {$X$};
\node at (.75,0) {$Y$};
\node at (0,-1) {$X\subseteq Y$};
\end{scope}
\begin{scope}[xshift=4cm]
\draw[fill=blue!14] (0,0) ellipse (1.25 and .65);
\draw[fill=orange!20] (.35,0) ellipse (.55 and .38);
\node at (-.75,0) {$X$};
\node at (.35,0) {$Y$};
\node at (0,-1) {$Y\subseteq X$};
\end{scope}
\begin{scope}[xshift=8cm]
\draw[fill=blue!14] (-.75,0) ellipse (.6 and .55);
\draw[fill=orange!20] (.75,0) ellipse (.6 and .55);
\node at (-.75,0) {$X$};
\node at (.75,0) {$Y$};
\node at (0,-1) {$X\cap Y=\varnothing$};
\end{scope}
\end{tikzpicture}
\caption{In a laminar family, every pair of sets is nested or disjoint.
The containment cases also allow $X=Y$.}
\label{fig:laminarity}
\end{figure}


==> figures/local-replacements-result.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
\node at (0,2.2) {Territory nodes};
  \node[dot] (u) at (0,1.18) {$u$};
  \node[dot] (v) at (-1.15,-.63) {$v$};
  \node[dot] (w) at (1.15,-.63) {$w$};
  \draw[edge] (v)--(u)--(w);
  \node[note,above right=0mm and 1mm of u] {$I_u$};
  \node[note,below=1mm of v] {$I_v$};
  \node[note,below=1mm of w] {$I_w$};
  \draw[arr] (1.8,.13)--(3.20,.13);
  \node[note] at (2.5,.67) {one MSO\\construction};
  \node at (6.15,2.2) {Local graphs};
  \tikzset{local/.style={draw,rounded corners=3pt,minimum height=1.05cm},
    sources/.style={box,inner xsep=3pt,inner ysep=2.4pt},
    ports/.style={key,inner xsep=3pt,inner ysep=2.4pt}}
  \node[local,minimum width=3.25cm] (hu) at (6.15,1.05) {};
  \node[local,minimum width=2.65cm] (hv) at (4.55,-.64) {};
  \node[local,minimum width=2.65cm] (hw) at (7.75,-.64) {};
  \draw[dashed,black!50] (hu)--(hv) (hu)--(hw);
  \node at (6.15,1.32) {$H_u$};
  \node[sources] at (5.13,.87) {$I_u$};
  \node[ports] at (6.1,.87) {$Z_{S_v}$};
  \node[ports] at (7.15,.87) {$Z_{S_w}$};
  \foreach \x/\t in {4.55/v,7.75/w}{
    \node at (\x,-.37) {$H_\t$};
    \node[sources] at (\x-.68,-.83) {$I_\t$};
    \node[ports] at (\x+.4,-.83) {$Z_{V\setminus S_\t}$};
  }
\end{tikzpicture}
\caption{Here $u$ is the root, its children are $v,w$, and $I_u,I_v,I_w$ are the sets of original vertices owned by these nodes.
We omit the individual vertex leaves on the left.
Each local graph keeps its own vertices (blue) and has one gadget (orange) for each incident direction.
Thus, $H_u$ has a gadget for each child, while $H_v$ and $H_w$ each have one for the parent direction.
The dashed lines indicate the tree of territories.
Together with the finite types, the inward bases allow us to construct all three local graphs at once.}
\label{fig:local-replacements-result}
\end{figure}


==> figures/local-tree-link.tex <==
\begin{figure}[!htb]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]

\node[circle,draw,fill=blue!12,inner sep=2pt] (a) at (1,1) {$p_u$};
\node[dot] (aa) at (0.44999999999999996,0.35) {};
\node[dot] (ab) at (1.55,0.35) {};
\node[dot] (ac) at (0.09999999999999998,-0.30000000000000004) {};
\node[dot] (ad) at (0.8,-0.30000000000000004) {};
\node[dot] (ae) at (1.55,-0.30000000000000004) {};
\draw[edge] (a)--(aa)--(ac) (aa)--(ad) (a)--(ab)--(ae);

\node[circle,draw,fill=orange!16,inner sep=2pt] (b) at (5,-0.9) {$p_v$};
\node[dot] (ba) at (4.45,-1.55) {};
\node[dot] (bb) at (5.55,-1.55) {};
\node[dot] (bc) at (4.1,-2.2) {};
\node[dot] (bd) at (4.8,-2.2) {};
\node[dot] (be) at (5.55,-2.2) {};
\draw[edge] (b)--(ba)--(bc) (ba)--(bd) (b)--(bb)--(be);

\node[note] at (-.35,.5) {$P_u$};
\node[note] at (6.4,-1.6) {$P_v$};
\node[below=3pt] at (ae) {$a_v$};
\node[circle,draw,fill=violet!20,inner sep=2pt] (l) at (3.2,-.5) {};
\draw[very thick,violet] (ae)--(l)--(b);
\node[note] at (3.2,.05) {\textsc{Link}};
\node[below=3pt] at (ac) {$x$};
\node[below=3pt] at (be) {$y$};
\end{tikzpicture}
\caption{We join the marker leaf $a_v$ in the parent tree to the root $p_v$ of the child tree.
The violet path has one new vertex labeled \textsc{Link}.
Deleting all vertices labeled \textsc{Link} recovers the local trees as connected components, so their decoders can be applied separately.
The original graph vertices, such as $x$ and $y$, stay at their designated leaves.}
\label{fig:local-tree-link}
\end{figure}


==> figures/localized-pair-witness.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
  \fill[blue!7] (-1,0) ellipse (2.1 and 1.45);
  \fill[orange!10] (1,0) ellipse (2.1 and 1.45);
  \fill[green!10] (0,-.70) ellipse (2.8 and 1.10);
  \begin{scope}
    \clip (-1,0) ellipse (2.1 and 1.45);
    \clip (1,0) ellipse (2.1 and 1.45);
    \fill[green!28] (0,-.70) ellipse (2.8 and 1.10);
  \end{scope}
  \draw[blue!65!black,thick] (-1,0) ellipse (2.1 and 1.45);
  \draw[orange!70!black,thick] (1,0) ellipse (2.1 and 1.45);
  \draw[green!45!black,thick] (0,-.70) ellipse (2.8 and 1.10);
  \node[blue!65!black] at (-2.1,.72) {$B$};
  \node[orange!70!black] at (2.1,.72) {$C$};
  \node[green!35!black] at (0,-1.52) {$A$};
  \draw[densely dashed,black!65] (0,-.74) ellipse (2.18 and .58);
  \node[fill=green!10,inner sep=1pt] at (-1.43,-.51) {$W$};
  \fill (-1.8,-.78) circle (2.3pt);
  \fill (1.8,-.78) circle (2.3pt);
  \fill (0,-.35) circle (2.8pt);
  \node[anchor=west] at (.12,-.35) {$w$};
  \node[anchor=west] at (3.65,.20) {$W\subseteq A$};
  \node[anchor=west] at (3.65,-.30) {$w\in W\cap B\cap C$};
\end{tikzpicture}
\caption{The black dots form the pair witness $W\subseteq A$, indicated by the dashed outline.
The vertex $w$ belongs to all three big sets shown, so it meets the intersection of any two of them.
For other pairs of big sets, we may need other vertices of $W$.}
\label{fig:localized-pair-witness}
\end{figure}


==> figures/main-dense-expression.tex <==
\begin{figure}[htbp]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \foreach \i in {1,...,4}{
    \coordinate (a\i) at (0,1.8-.85*\i);
    \coordinate (b\i) at (2.6,1.8-.85*\i);
  }
  \foreach \i in {1,...,4}
    \foreach \j in {1,...,4}
      \draw[black!45] (a\i)--(b\j);
  \foreach \i in {1,...,4}{
    \node[dot,fill=blue!18] at (a\i) {};
    \node[left=3pt] at (a\i) {$a_\i$};
    \node[dot,fill=orange!18] at (b\i) {};
    \node[right=3pt] at (b\i) {$b_\i$};
  }
  \node at (1.3,1.65) {Dense input graph};
  \node at (1.3,-2.15) {$K_{4,4}$};
  \draw[-{Stealth[length=2.2mm]},thick] (3.85,.1)--(5.75,.1);
  \node[align=center] at (4.8,.8) {MSO\\transduction};
  \node[key] (root) at (9.1,1.35) {$\mathsf{Join}_{\{\{1,2\}\}}$};
  \node[box] (left) at (7.25,.1) {$\mathsf{Join}_{\varnothing}$};
  \node[box,fill=orange!12] (right) at (10.95,.1) {$\mathsf{Join}_{\varnothing}$};
  \draw (root)--(left) (root)--(right);
  \foreach \i in {1,...,4}{
    \node[dot,fill=blue!18] (la\i) at (5.9+.54*\i,-1.25) {};
    \node[below=3pt] at (la\i) {$a_\i$};
    \node[dot,fill=orange!18] (lb\i) at (9.6+.54*\i,-1.25) {};
    \node[below=3pt] at (lb\i) {$b_\i$};
    \draw (left)--(la\i) (right)--(lb\i);
  }
  \node[note] at (7.25,-2.1) {$\mathsf{Constant}_1$};
  \node[note] at (10.95,-2.1) {$\mathsf{Constant}_2$};
\end{tikzpicture}
\caption{A clique expression for $K_{4,4}$ illustrates the output of \cref{thm:main}.
Here the two lower Join nodes build the independent sets $\{a_1,a_2,a_3,a_4\}$ and $\{b_1,b_2,b_3,b_4\}$.
The root inserts every edge between the two colors, so the expression evaluates to $K_{4,4}$.
Each leaf keeps the origin indicated by its vertex name.}
\label{fig:main-dense-expression}
\end{figure}


==> figures/minimum-intersection.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \draw[edge,fill=orange!18] (0.00,1.45) rectangle ++(1.35,-.63);
  \node[note] (n1) at (0.675,1.135) {$X\cap Y$};
  \draw[edge,fill=blue!7] (1.35,1.45) rectangle ++(1.35,-.63);
  \node[note] (n3) at (2.025,1.135) {$X\setminus Y$};
  \draw[edge,fill=blue!7] (0.00,0.82) rectangle ++(1.35,-.63);
  \node[note] (n5) at (0.675,0.505) {$Y\setminus X$};
  \draw[edge,fill=white] (1.35,0.82) rectangle ++(1.35,-.63);
  \node[note] (n7) at (2.025,0.505) {outside};
  \node[note] (n8) at (5.97,1.15) {two minimum $P$-$R$ sets of order $a$};
  \node[note] (n9) at (5.97,0.3) {$\lambda(X\cap Y)>a\ \Longrightarrow\ \lambda(X\cup Y)<a$};
\end{tikzpicture}
\caption{The two minimum sets share the shaded corner.
If its order exceeded $a$, the union of the three inner regions would distinguish the same tangles at smaller order.
This gives the intersection step used to obtain the unique closest set.}
\label{fig:minimum-intersection}
\end{figure}


==> figures/order-increment.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]

\node[dot,fill=orange!18] (r) at (0,1) {$V(H)$};
\node[dot,fill=blue!15] (a) at (-1,-.1) {$A$};
\node[dot,fill=blue!15] (b) at (1,-.1) {$B$};
\node[dot] (c) at (-1.6,-1.1) {};
\node[dot] (d) at (-.4,-1.1) {};
\draw (r)--(a)--(c) (a)--(d) (r)--(b);
\node[note] at (0,-1.75) {one laminar tree at threshold $r$};
\draw[-{Stealth[length=2mm]},thick] (2,0)--(3.2,0);

\node[circle,draw,fill=blue!12,inner sep=2pt] (ta) at (4.6,0.4) {$H_A$};
\node[dot] (taa) at (4.05,-0.25) {};
\node[dot] (tab) at (5.1499999999999995,-0.25) {};
\node[dot] (tac) at (3.6999999999999997,-0.9) {};
\node[dot] (tad) at (4.3999999999999995,-0.9) {};
\node[dot] (tae) at (5.1499999999999995,-0.9) {};
\draw[edge] (ta)--(taa)--(tac) (taa)--(tad) (ta)--(tab)--(tae);

\node[circle,draw,fill=blue!12,inner sep=2pt] (tb) at (7.6,0.4) {$H_B$};
\node[dot] (tba) at (7.05,-0.25) {};
\node[dot] (tbb) at (8.15,-0.25) {};
\node[dot] (tbc) at (6.699999999999999,-0.9) {};
\node[dot] (tbd) at (7.3999999999999995,-0.9) {};
\node[dot] (tbe) at (8.15,-0.9) {};
\draw[edge] (tb)--(tba)--(tbc) (tba)--(tbd) (tb)--(tbb)--(tbe);

\node[note] at (6.1,1.4) {local problems at threshold $r+1$};
\node[note] at (6.1,-1.7) {two of the nonroot local problems};
\end{tikzpicture}
\caption{On the left we show the territory nodes of the laminar tree at one separating stage, omitting the singleton leaves.
At the root, we use the terminal construction.
We treat all nonroot local graphs in parallel, and each may give another deep tree, as shown for $H_A$ and $H_B$.
At~$A$, distinct uncaptured owners agree on all cuts of order at most $\rho_H(A)\geq r$.
Hence, distinct uncaptured tangles of $H_A$ have minimum distinguishing order at least $r+1$.
This increase bounds the number of stages, while the trees within a stage can have arbitrarily large depth.}
\label{fig:order-increment}
\end{figure}


==> figures/ordered-block-assembly.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]

\node[circle,draw,fill=blue!12,inner sep=2pt] (b0) at (0,0) {$p_1$};
\node[dot] (b0a) at (-0.55,-0.65) {};
\node[dot] (b0b) at (0.55,-0.65) {};
\node[dot] (b0c) at (-0.9,-1.3) {};
\node[dot] (b0d) at (-0.2,-1.3) {};
\node[dot] (b0e) at (0.55,-1.3) {};
\draw[edge] (b0)--(b0a)--(b0c) (b0a)--(b0d) (b0)--(b0b)--(b0e);
\node at (0,-1.8) {$W_1$};

\node[circle,draw,fill=blue!12,inner sep=2pt] (b1) at (3,0) {$p_2$};
\node[dot] (b1a) at (2.45,-0.65) {};
\node[dot] (b1b) at (3.55,-0.65) {};
\node[dot] (b1c) at (2.1,-1.3) {};
\node[dot] (b1d) at (2.8,-1.3) {};
\node[dot] (b1e) at (3.55,-1.3) {};
\draw[edge] (b1)--(b1a)--(b1c) (b1a)--(b1d) (b1)--(b1b)--(b1e);
\node at (3,-1.8) {$W_2$};

\node[circle,draw,fill=blue!12,inner sep=2pt] (b2) at (6,0) {$p_3$};
\node[dot] (b2a) at (5.45,-0.65) {};
\node[dot] (b2b) at (6.55,-0.65) {};
\node[dot] (b2c) at (5.1,-1.3) {};
\node[dot] (b2d) at (5.8,-1.3) {};
\node[dot] (b2e) at (6.55,-1.3) {};
\draw[edge] (b2)--(b2a)--(b2c) (b2a)--(b2d) (b2)--(b2b)--(b2e);
\node at (6,-1.8) {$W_3$};

\node[box,fill=orange!16] (r) at (3,1.55) {combine};
\draw[edge] (r)--(b0) (r)--(b1) (r)--(b2);
\node[note] at (9,.1) {three block decompositions};
\node[note] at (9,-.8) {leaves keep their origins};
\end{tikzpicture}
\caption{The three lower trees represent the blocks~$W_1,W_2,W_3$.
The upper node indicates their assembly using the given block order and the finite colors and profiles.
It stands for the combining construction, which may insert several expression operations.
The leaves of the combined tree still represent the original vertices.}
\label{fig:ordered-block-assembly}
\end{figure}


==> figures/outer-induction.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
\node[note] at (2.4,1.72) {part of the sparse encoding};
  \foreach \h/\xx/\yy/\src in {v/0/0/x,u/2.4/.8/y,w/4.8/0/z}{
    \begin{scope}[shift={(\xx,\yy)}]
      \node[key] (hub\h) at (0,0) {$\h$};
      \node[dot] (m\h) at (-.42,-.54) {};
      \node[dot] (n\h) at (.42,-.54) {};
      \node[box] (\src) at (-.68,-1.1) {$\src$};
      \node[dot] (a\h) at (.68,-1.1) {};
      \draw[edge] (hub\h) -- (m\h) -- (\src) -- (a\h) -- (n\h) -- (hub\h);
    \end{scope}
  }
  \draw[edge,violet,thick] (hubv) -- (hubu) -- (hubw);
  \draw[arr] (6,-.30) -- (7.15,-.30);
  \node[note] at (9,.99) {tree encoding};
  \node[dot] (t) at (9,.42) {};
  \node[dot] (branch) at (9.64,-.32) {};
  \node[box] (tx) at (7.92,-1.1) {$\widehat x$};
  \node[box] (ty) at (9.1,-1.1) {$\widehat y$};
  \node[box] (tz) at (10.18,-1.1) {$\widehat z$};
  \draw[edge] (t) -- (tx) (t) -- (branch) -- (ty) (branch) -- (tz);
\end{tikzpicture}
\caption{The violet edges join the hubs $v,u,w$ in the sparse encoding.
At each hub, we show one local edge and the two membership paths leading to its endpoints, as in \cref{fig:sparse-membership}.
Since the combined graph has bounded treewidth, we can encode it by a labeled tree.
On the right, we show the branches leading to the copies of $x,y,z$, omitting intermediate vertices and the other branches.}
\label{fig:outer-induction}
\end{figure}


==> figures/owner-directions.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]

\draw[rounded corners=6pt] (-3,-1.55) rectangle (3,1.55);
\draw[fill=blue!10,rounded corners=5pt] (-2.55,-1.15) rectangle (1.75,1.2);
\node at (1.3,.9) {$A$};
\node at (2.3,0) {$V\setminus A$};
\draw[fill=orange!18] (-1.55,.05) ellipse (.65 and .52);
\draw[fill=orange!18] (.3,.05) ellipse (.65 and .52);
\node at (-1.55,.05) {$B_1$};\node at (.3,.05) {$B_2$};
\node at (-.65,-.8) {$I_A$};
\draw[-{Stealth[length=2mm]},thick] (3.3,0)--(4.2,0);
\node[box] (a) at (6.4,0) {$A$};
\node[dot] (p) at (6.4,1.3) {};\node[box,fill=orange!18] (b) at (5.3,-1.1) {$B_1$};\node[box,fill=orange!18] (c) at (7.5,-1.1) {$B_2$};
\draw[edge] (p)--(a)--(b) (a)--(c);
\node[note] at (8.5,.8) {$X_Q=X_R=A$};
\end{tikzpicture}
\caption{The directions at this nonroot node are its two child territories and the complement of $A$.
The uncaptured tangles that make all three directions small are those with closest set~$A$.
Any order-$\rho_H(A)$ side distinguishing the anchor from $Q$ and big in $Q$ contains $A$, so it must also be big in $R$.}
\label{fig:owner-directions}
\end{figure}


==> figures/partial-tree.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[font=\small,
  bag/.style={draw=blue!65!black,fill=blue!8,rounded corners,minimum width=.96cm,minimum height=.58cm},
  flower/.style={circle,draw=orange!75!black,fill=orange!13,minimum size=.74cm}]
  \node[flower] (f) at (0,0) {$f$};
  \node[bag] (b1) at (-4.0,.82) {$B_1$};
  \node[bag] (b2) at (-2.05,.82) {$B_2$};
  \node[bag] (b3) at (1.95,1.12) {$B_3$};
  \node[bag] (b4) at (1.95,-1.12) {$B_4$};
  \node[bag] (b5) at (-2.05,-1.12) {$B_5$};
  \draw (b1) -- (b2) (f) -- (b3) (f) -- (b4) (f) -- (b5);
  \draw[very thick,blue!65!black] (b2) -- (f) node[midway,above] {$e$};
  \draw[densely dashed,rounded corners,black!60] (-4.72,.35) rectangle (-1.35,1.29);
  \node at (-3.04,1.53) {$P_1$};
  \node[anchor=west] at (2.58,1.12) {$P_2$};
  \node[anchor=west] at (2.58,-1.12) {$P_3$};
  \node[anchor=east] at (-2.68,-1.12) {$P_4$};
\end{tikzpicture}
\caption{Each rectangle is a bag node carrying the indicated set $B_i$, and the bags partition~$V$.
The circle is a daisy node $f$, which carries no elements of $V$ and has four branches in the cyclic order shown.
Deleting $f$ gives the petals $P_1=B_1\cup B_2$, $P_2=B_3$, $P_3=B_4$, and $P_4=B_5$.
The edge $e$ displays the cut with side $P_1$.
The flower also displays the cut with side $P_1\cup P_2$, although no single tree edge displays it.}
\label{fig:partial-tree}
\end{figure}


==> figures/port.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  hub/.style={circle,draw=blue!65!black,fill=blue!12,minimum size=7mm,inner sep=1pt},
  direction/.style={circle,draw=black!50,fill=black!5,minimum size=7mm,inner sep=1pt},
  port/.style={circle,fill=blue!65!black,inner sep=1.5pt},
  gadget/.style={rectangle,rounded corners=4mm,draw=blue!65!black,fill=blue!5,minimum width=20mm,minimum height=11mm},
  treeedge/.style={draw=black!55,line width=.65pt},
  guide/.style={draw=black!35,dashed,line width=.55pt}]
\node at (2.5,3.4) {Decomposition tree};
\node[hub] (u) at (2.5,.55) {$u$};
\node[direction] (p) at (2.5,1.85) {};
\node[above=2mm of p] {$V(G)\setminus S_u$};
\node[direction] (v) at (1.05,-1.15) {$v$};
\node[below=2mm of v] {$S_v$};
\node[direction] (w) at (3.55,-1.15) {$w$};
\node[below=2mm of w] {$S_w$};
\node[circle,fill=black,inner sep=2pt] (x) at (4.65,.15) {};
\node[below right=1mm and 0mm of x] {$x\in I_u$};
\draw[treeedge] (p)--(u)--(v);
\draw[treeedge] (u)--(w);
\draw[treeedge] (u)--(x);

\draw[-{Latex[length=3mm]},line width=.8pt] (5.65,.5)--(7.45,.5);
\node[align=center] at (6.55,1.2) {replace\\directions};

\node at (10.85,3.4) {Local graph $H_u$};
\node[gadget] (gp) at (10.85,1.75) {};
\node[above=1mm of gp] {$Z_{V(G)\setminus S_u}$};
\node[gadget] (gv) at (9.25,-.8) {};
\node[below=1mm of gv] {$Z_{S_v}$};
\node[gadget] (gw) at (12.45,-.8) {};
\node[below=1mm of gw] {$Z_{S_w}$};
\node[circle,fill=black,inner sep=2pt] (xx) at (10.85,.15) {};
\node[right=2mm of xx] {$x$};
\draw[guide] (gp)--(xx);
\draw[guide] (gv)--(xx)--(gw);
\draw[guide] (gp)--(gv);
\draw[guide] (gp)--(gw);
\draw[guide] (gv)--(gw);
\foreach \c in {gp,gv,gw}{
  \node[port] at ($(\c)+(-.42,0)$) {};
  \node[port] at (\c) {};
  \node[port] at ($(\c)+(.42,0)$) {};
}
\end{tikzpicture}
\caption{The local construction at a territory node $u$.
The lines on the left are edges of the decomposition tree.
On the right, each direction is replaced by a bounded set of ports, while the original vertex $x$ remains.
The dashed lines only indicate where the finite profile formulas specify adjacencies; they do not represent particular graph edges.
The parent-direction gadget is needed for tangle transfer, although the final reconstruction can use the child directions alone.}
\label{fig:localports}
\end{figure}


==> figures/prefix-hypothesis.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration,
 root/.style={circle,draw,inner sep=2pt},
 leaf/.style={circle,draw,fill=white,inner sep=1.8pt}]
  \node at (2,2.65) {Decompositions of the parts};
  \foreach \x/\i/\col in {0/1/blue,2/2/orange,4/3/violet}{
    \draw[rounded corners=5pt,fill=\col!9] (\x-.8,-1.2) rectangle (\x+.8,1.4);
    \node at (\x,1.08) {$G[W_\i]$};
    \node[root,fill=\col!20] (p\i) at (\x,.35) {};
    \node[leaf] (q\i) at (\x-.4,-.3) {};
    \node[leaf] (r\i) at (\x+.4,-.8) {};
    \node[leaf] (s\i) at (\x-.65,-.8) {};
    \node[leaf] (t\i) at (\x-.15,-.8) {};
    \draw (p\i)--(q\i)--(s\i) (q\i)--(t\i) (p\i)--(r\i);
  }
  \draw[dashed,thick] (3,-1.45)--(3,1.8);
  \node[note] at (1,-1.72) {$P_2=W_1\cup W_2$};
  \node[note] at (4,-1.72) {$W_3$};
  \node[note] at (2,2.06) {rank at each completed cut $\leq r$};
  \draw[-{Stealth[length=2mm]},thick] (5.2,.1)--(6.5,.1);
  \node[note] at (5.85,.7) {combine};
  \node at (9.7,2.65) {One decomposition of $G$};
  \node[root,fill=orange!18] (g) at (9.7,1.9) {};
  \node[root,fill=orange!18] (h) at (8.7,1) {};
  \foreach \x/\i/\col in {7.7/1/blue,9.7/2/orange,11.7/3/violet}{
    \node[root,fill=\col!20] (u\i) at (\x,0) {};
    \node[leaf] (v\i) at (\x-.4,-.65) {};
    \node[leaf] (w\i) at (\x+.4,-1.15) {};
    \node[leaf] (x\i) at (\x-.65,-1.15) {};
    \node[leaf] (y\i) at (\x-.15,-1.15) {};
    \draw (u\i)--(v\i)--(x\i) (v\i)--(y\i) (u\i)--(w\i);
    \node[note] at (\x,-1.72) {$W_\i$};
  }
  \draw[very thick,violet] (g)--(h)--(u1) (h)--(u2) (g)--(u3);
\end{tikzpicture}
\caption{In \cref{lem:linearclosure}, each graph~$G[W_i]$ already has a definable decomposition, and every cut after a completed part has rank at most~$r$.
The right-hand tree shows how the combination uses these decompositions to obtain one expression for $G$, including the edges between different parts.
The highlighted upper branches stand for the combining operations, which may refine colors and reorganize the local expressions.
We use the partition and its order to prove the bound, and the resulting decomposer acts on~$G$ alone.}
\label{fig:prefix-hypothesis}
\end{figure}


==> figures/prefix-row-colors.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \draw[edge,fill=orange!15] (0.00,1.20) rectangle ++(1.35,-.63);
  \node[note] (n1) at (0.675,0.885) {1};
  \draw[edge,fill=blue!8] (1.35,1.20) rectangle ++(1.35,-.63);
  \node[note] (n3) at (2.025,0.885) {0};
  \draw[edge,fill=blue!8] (2.70,1.20) rectangle ++(1.35,-.63);
  \node[note] (n5) at (3.375,0.885) {1};
  \draw[edge,fill=orange!15] (0.00,0.57) rectangle ++(1.35,-.63);
  \node[note] (n7) at (0.675,0.255) {0};
  \draw[edge,fill=blue!8] (1.35,0.57) rectangle ++(1.35,-.63);
  \node[note] (n9) at (2.025,0.255) {0};
  \draw[edge,fill=blue!8] (2.70,0.57) rectangle ++(1.35,-.63);
  \node[note] (n11) at (3.375,0.255) {1};
  \node[note] (n12) at (0.67,1.55) {$w$};
  \node[note] (n13) at (2.7,1.55) {later columns};
  \draw[arr] (4.48,0.55) -- (5.35,0.55);
  \draw[edge,fill=blue!8] (5.80,1.20) rectangle ++(1.35,-.63);
  \node[note] (n16) at (6.475,0.885) {0};
  \draw[edge,fill=blue!8] (7.15,1.20) rectangle ++(1.35,-.63);
  \node[note] (n18) at (7.825,0.885) {1};
  \draw[edge,fill=blue!8] (5.80,0.57) rectangle ++(1.35,-.63);
  \node[note] (n20) at (6.475,0.255) {0};
  \draw[edge,fill=blue!8] (7.15,0.57) rectangle ++(1.35,-.63);
  \node[note] (n22) at (7.825,0.255) {1};
  \node[note] (n23) at (7.15,-0.44) {one new row class};
\end{tikzpicture}
\caption{Two earlier vertices have different rows before $W_i$ is added.
Here the new block is $W_i=\{w\}$, and the entries in its column determine the edges to $w$.
On the remaining columns the rows coincide, so the recoloring may merge them.
Repeating this calculation verifies the chosen product representation.}
\label{fig:prefix-row-colors}
\end{figure}


==> figures/proof-outline.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[
  font=\small,
  panel/.style={rounded corners=2pt,draw,align=left,inner xsep=5pt,inner ysep=4pt},
  wide/.style={panel,text width=14.35cm},
  branch/.style={panel,text width=6.5cm,anchor=north},
  outer/.style={draw=black!65,fill=black!3},
  inner/.style={draw=blue!60!black,fill=blue!4},
  done/.style={draw=teal!65!black,fill=teal!4},
  flow/.style={->,>=stealth,semithick},
  tag/.style={fill=white,font=\footnotesize,inner sep=2pt}]
\node[wide,outer] (start) {
  \textbf{Outer induction on the rankwidth bound~$k$.}
  Split trees give the base case at rankwidth at most one.
  For~$k\ge2$, assume we can decompose graphs of smaller rankwidth.
  If~$G$ has no order-$k$ tangle, apply this hypothesis directly.
  If it has a unique order-$k$ tangle~$P$, apply it to each $P$-weak piece and combine the decompositions around~$P$.};
\node[wide,inner,below=7mm of start] (call) {
  \textbf{Inner induction on~$k-r$ at fixed rankwidth bound~$k$.}
  Construct a sparse encoding of~$H$ and its supports.
  A tangle is captured if a support contains one of its big sides.
  The parameter~$r$ is a lower bound on the order of any cut on which two uncaptured order-$k$ tangles choose opposite sides.
  How many remain uncaptured?};
\draw[flow] (start)--node[tag]{for several tangles, start with~$H=G$, no supports, and~$r=0$}(call);
\node[branch,done] (term) at ([xshift=-3.67cm,yshift=-9mm]call.south) {
  \textbf{Apply the outer induction.}\\[2pt]
  \textit{All captured.}
  Color the vertices so that no color occurs twice in a support.
  Each one- or two-color restriction has smaller rankwidth.
  Combine their encodings.\\[4pt]
  \textit{One uncaptured tangle~$P$.}
  Apply the color argument inside each $P$-weak piece.
  Combine their decompositions in block order when at most eight small sides cover the graph, or along the core tree when~$P$ is robust.};
\node[branch,inner] (sep) at ([xshift=3.67cm,yshift=-9mm]call.south) {
  \textbf{Separate the uncaptured tangles.}
  Choose an anchor and form the inclusion tree of closest sets.
  At each internal node~$v$, keep the vertices it owns and replace each incident region by a bounded graph to obtain~$H_v$.
  Mark each replacement as a support and carry over the old supports.\\[4pt]
  At the root, at most one tangle remains uncaptured.
  At every other internal node, uncaptured tangles agree on cuts of order~$r$ as well.
  Recurse with lower bound~$r+1$.};
\draw[flow] (call.south -| term.north)--node[tag]{at most one}(term.north);
\draw[flow] (call.south -| sep.north)--node[tag]{at least two}(sep.north);
\draw[flow,blue!65!black] (sep.east)--++(.48,0) |- (call.east);
\path let \p1=(term.south), \p2=(sep.south) in coordinate (level) at (0,{min(\y1,\y2)-9mm});
\node[branch,done] (termout) at (term.south |- level) {
  \textbf{Attach the support indices.}\\
  The expression tree and the current support incidences give the required sparse graph.};
\node[branch,inner] (join) at (sep.south |- level) {
  \textbf{Join the local encodings.}\\
  Attach each local encoding~$S_v$ to its node~$v$.
  For each tree edge, join a new vertex to its two hubs and the ports for that edge.
  Label it with the boundary data.
  Keep the current support incidences.};
\draw[flow] (term)--(termout);
\draw[flow] (sep)--node[tag]{once the local graphs are encoded}(join);
\node[wide,outer,anchor=north] (finish) at ([xshift=-3.67cm,yshift=-8mm]join.south) {
  \textbf{Close the first induction.}
  The initial call returns a sparse encoding of~$G$.
  Its bounded cliquewidth and sparsity give bounded treewidth.
  Encode it by a labeled forest and use the decoder to obtain a bounded-width clique expression for~$G$.};
\draw[flow] (termout.south)--(termout.south |- finish.north);
\draw[flow] (join.south)--(join.south |- finish.north);
\end{tikzpicture}
\caption{The two inductions.
Initially all tangles are uncaptured, and we take~$r=0$ because every cut has nonnegative order.
The blue arrow repeats the inner induction on a nonroot local graph with~$k$ fixed and~$r$ increased by one.
At~$r=k$, distinct uncaptured tangles would agree on every cut they orient, so there is at most one and the recursion stops.}
\label{fig:proof-outline}
\end{figure}


==> figures/rankwidth.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt,
 leaf/.style={circle,draw,inner sep=2pt,minimum size=5mm},
 branch/.style={circle,fill=black,inner sep=1.5pt}]
\node at (0,1.25) {Rank decomposition};
\node[leaf,fill=blue!14] (ta) at (-1,.65) {$a$};
\node[leaf,fill=blue!14] (tb) at (-1,-.65) {$b$};
\node[leaf,fill=orange!20] (tc) at (1,.65) {$c$};
\node[leaf,fill=orange!20] (td) at (1,-.65) {$d$};
\node[branch] (u) at (-.4,0) {};
\node[branch] (v) at (.4,0) {};
\draw (ta)--(u)--(tb) (tc)--(v)--(td);
\draw[very thick,violet] (u)--(v);
\draw[dashed,black!45] (0,-.8)--(0,.8);
\node[violet!80!black] at (.22,.25) {$e$};
\node at (0,-1.15) {$X=\{a,b\}$};
\draw[-{Stealth[length=2mm]}] (1.65,0)--(2.35,0);
\node at (4,1.25) {Corresponding cut of $G$};
\fill[blue!10,rounded corners] (2.85,-.95) rectangle (3.55,.95);
\fill[orange!13,rounded corners] (4.45,-.95) rectangle (5.15,.95);
\node[leaf,fill=blue!14] (a) at (3.2,.65) {$a$};
\node[leaf,fill=blue!14] (b) at (3.2,-.65) {$b$};
\node[leaf,fill=orange!20] (c) at (4.8,.65) {$c$};
\node[leaf,fill=orange!20] (d) at (4.8,-.65) {$d$};
\draw (a)--(c) (a)--(d) (b)--(c) (b)--(d);
\node at (3.2,-1.15) {$X$};
\node at (4.8,-1.15) {$V(G)\setminus X$};
\node at (8,1.25) {Cut matrix};
\node at (8,.2) {$\begin{array}{c|cc}
 &c&d\\\hline
 a&1&1\\
 b&1&1
\end{array}$};
\node at (8,-1.15) {$\rho_G(X)=1$};
\end{tikzpicture}
\caption{The highlighted tree edge gives the cut $(\{a,b\},\{c,d\})$.
Although four graph edges cross this cut, its matrix has rank one over $\mathbb F_2$.
Every other tree edge isolates one vertex and also gives a cut of rank one, so this decomposition has width one.
Rankwidth is the minimum width over all rank decompositions.}
\label{fig:rankwidth}
\end{figure}


==> figures/round-cut.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \draw[draw=orange!60!black,fill=orange!15] (0.00,0) rectangle ++(0.64,.67);
  \node[note] (n1) at (0.32,0.335) {};
  \draw[draw=blue!60!black,fill=blue!8] (0.64,0) rectangle ++(0.64,.67);
  \node[note] (n3) at (0.96,0.335) {};
  \draw[draw=blue!60!black,fill=blue!8] (1.28,0) rectangle ++(0.64,.67);
  \node[note] (n5) at (1.6,0.335) {};
  \draw[draw=blue!60!black,fill=blue!8] (1.92,0) rectangle ++(0.64,.67);
  \node[note] (n7) at (2.24,0.335) {};
  \draw[edge,very thick] (0.64,-.10) -- (0.64,-.23) -- (1.92,-.23) -- (1.92,-.10);
  \node[note] (n9) at (1.28,-0.48) {$A$};
  \node[note] (n10) at (1.28,1.12) {$X\setminus A$};
  \draw[draw=orange!60!black,fill=orange!15] (3.65,0) rectangle ++(0.64,.67);
  \node[note] (n12) at (3.97,0.335) {};
  \draw[draw=orange!60!black,fill=orange!15] (4.29,0) rectangle ++(0.64,.67);
  \node[note] (n14) at (4.61,0.335) {};
  \draw[draw=blue!60!black,fill=blue!8] (4.93,0) rectangle ++(0.64,.67);
  \node[note] (n16) at (5.25,0.335) {};
  \draw[draw=blue!60!black,fill=blue!8] (5.57,0) rectangle ++(0.64,.67);
  \node[note] (n18) at (5.89,0.335) {};
  \draw[edge,very thick] (4.29,-.10) -- (4.29,-.23) -- (5.57,-.23) -- (5.57,-.10);
  \node[note] (n20) at (4.93,-0.48) {$A$};
  \node[note] (n21) at (4.93,1.12) {$X$};
  \draw[draw=orange!60!black,fill=orange!15] (7.30,0) rectangle ++(0.64,.67);
  \node[note] (n23) at (7.62,0.335) {};
  \draw[draw=orange!60!black,fill=orange!15] (7.94,0) rectangle ++(0.64,.67);
  \node[note] (n25) at (8.26,0.335) {};
  \draw[draw=orange!60!black,fill=orange!15] (8.58,0) rectangle ++(0.64,.67);
  \node[note] (n27) at (8.9,0.335) {};
  \draw[draw=blue!60!black,fill=blue!8] (9.22,0) rectangle ++(0.64,.67);
  \node[note] (n29) at (9.54,0.335) {};
  \draw[edge,very thick] (7.94,-.10) -- (7.94,-.23) -- (9.22,-.23) -- (9.22,-.10);
  \node[note] (n31) at (8.58,-0.48) {$A$};
  \node[note] (n32) at (8.58,1.12) {$X\cup A$};
  \draw[arr] (3.45,0.32) -- (2.8,0.32);
  \draw[arr] (6.43,0.32) -- (7.08,0.32);
\end{tikzpicture}
\caption{Orange cells belong to the chosen side.
The middle cut splits $A$.
Its two roundings keep all points outside $A$ on their original side.
Titanicity ensures that at least one rounding has order at most that of the middle cut.}
\label{fig:round-cut}
\end{figure}


==> figures/seeds-join.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \draw[edge,fill=blue!10] (1.1,0) -- (0.05,-1.02) -- (2.15,-1.02) -- cycle;
  \node[note] (n1) at (1.1,-0.72) {$C$};
  \coordinate (c) at (1.1,0);
  \draw[edge,fill=blue!10] (3.9,0) -- (2.85,-1.02) -- (4.95,-1.02) -- cycle;
  \node[note] (n4) at (3.9,-0.72) {$D$};
  \coordinate (d) at (3.9,0);
  \draw[edge,dashed] (c) -- (d);
  \node[note] (n7) at (2.5,0.51) {displayed seeds};
  \draw[arr] (5.23,-0.22) -- (6.08,-0.22);
  \draw[edge,fill=blue!10] (7.35,0) -- (6.3,-1.02) -- (8.4,-1.02) -- cycle;
  \node[note] (n10) at (7.35,-0.72) {$C\subseteq A$};
  \coordinate (a) at (7.35,0);
  \draw[edge,fill=blue!10] (10.13,0) -- (9.08,-1.02) -- (11.18,-1.02) -- cycle;
  \node[note] (n13) at (10.13,-0.72) {$D\subseteq B$};
  \coordinate (b) at (10.13,0);
  \draw[edge,very thick] (a) -- (b);
  \node[note] (n16) at (8.74,0.5) {new joining edge};
\end{tikzpicture}
\caption{Keep the $A$-labels in the copy on the left of the new edge and the $B$-labels in the other copy.
The strong seed $D$ bounds the new cuts on the $A$-side, and $C$ does the same on the $B$-side.
The dashed segment on the left denotes the intervening tree.}
\label{fig:seeds-join}
\end{figure}


==> figures/separation-classes.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt,
 class/.style={circle,draw,fill=white,inner sep=3pt}]
\node at (0,1.8) {Compatible classes $\mathcal C,\mathcal D$};
\draw[rounded corners=5pt] (-2.1,-1.15) rectangle (2.1,1.25);
\node at (1.65,.85) {$V$};
\draw[fill=orange!14,rounded corners=4pt] (-1.8,-.9) rectangle (1.15,.95);
\draw[fill=blue!16,rounded corners=3pt] (-1.5,-.55) rectangle (.15,.55);
\node at (-.675,0) {$X$};
\node at (.7,.65) {$Y$};
\node[align=center] at (0,-1.85) {$(X,V\setminus X)\in\mathcal C$\\[2pt]
$(Y,V\setminus Y)\in\mathcal D,\quad X\subseteq Y$};
\draw[dashed,black!40] (2.75,-2.3)--(2.75,2.05);
\node at (6,1.8) {A strong class $\mathcal C$};
\node[class,fill=blue!16] (center) at (6,0) {$\mathcal C$};
\node[class] (one) at (4.6,.9) {$\mathcal D_1$};
\node[class] (two) at (7.4,.9) {$\mathcal D_2$};
\node[class] (three) at (7.4,-.9) {$\mathcal D_3$};
\node (rest) at (4.6,-.9) {$\cdots$};
\draw (center)--(one) (center)--(two) (center)--(three) (center)--(rest);
\node[align=center] at (6,-1.85) {Each line means compatibility\\[2pt]with another separation class.};
\end{tikzpicture}
\caption{A separation class groups non-sequential separations with the same unordered pair of full closures.
On the left, we choose one representative from each of two classes and orient them so that $X\subseteq Y$, which proves compatibility.
Other representatives may cross.
On the right, a strong class is compatible with every other separation class; the representatives may be chosen separately for each comparison.
Lines between the other classes are omitted.}
\label{fig:separation-classes}
\end{figure}


==> figures/source-preserving-example.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration,
 source/.style={circle,draw,fill=blue!18,minimum size=7mm,inner sep=2pt},
 auxiliary/.style={circle,draw,fill=orange!20,minimum size=4mm,inner sep=1pt}]
  \node at (1,2.15) {Input $G$};
  \node[source] (a) at (0,1) {$a$};
  \node[source] (b) at (2,1) {$b$};
  \node[source] (c) at (1,-.65) {$c$};
  \node[source] (d) at (1,-2) {$d$};
  \draw (a)--(b)--(c)--(a) (c)--(d);
  \draw[-{Stealth[length=2mm]},thick] (2.65,-.1)--(3.9,-.1);
  \node[note] at (3.27,.25) {encoding};
  \node at (6.1,2.15) {Output $H$};
  \node[source] (ha) at (4.8,1) {$\widehat a$};
  \node[source] (hb) at (7.4,1) {$\widehat b$};
  \node[source] (hc) at (6.1,-.65) {$\widehat c$};
  \node[source] (hd) at (6.1,-2.4) {$\widehat d$};
  \node[auxiliary] (ab) at (6.1,1) {};
  \node[auxiliary] (ac) at (5.45,.175) {};
  \node[auxiliary] (bc) at (6.75,.175) {};
  \node[auxiliary] (cd) at (6.1,-1.525) {};
  \draw (ha)--(ab)--(hb)--(bc)--(hc)--(ac)--(ha) (hc)--(cd)--(hd);
  \draw[-{Stealth[length=2mm]},thick] (8.1,-.1)--(9.35,-.1);
  \node[note] at (8.72,.25) {MSO inverse $\mathsf I$};
  \node at (11,2.15) {Recovered graph $\mathsf I(H)$};
  \node[source] (ia) at (10,1) {$\widehat a$};
  \node[source] (ib) at (12,1) {$\widehat b$};
  \node[source] (ic) at (11,-.65) {$\widehat c$};
  \node[source] (id) at (11,-2) {$\widehat d$};
  \draw (ia)--(ib)--(ic)--(ia) (ic)--(id);
  \node[note] at (6.1,-3.25) {In $H$, the blue vertices are the distinguished source copies.\\Orange vertices are auxiliary elements.};
\end{tikzpicture}
\caption{A source-preserving encoding of a graph.
The output~$H$ replaces each input edge by a path through one auxiliary vertex and marks the four source copies.
The inverse selects the marked copies and makes two distinct copies adjacent if and only if they have a common auxiliary neighbor in $H$.
Thus, the origin map $\widehat v\mapsto v$ identifies~$\mathsf I(H)$ with $G$.}
\label{fig:source-preserving-example}
\end{figure}


==> figures/split-flower.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt,
 flower/.style={circle,draw,fill=orange!15,minimum size=7mm,inner sep=2pt},
 petal/.style={inner sep=3pt}]
\node at (-3,2.35) {One flower node};
\node at (4,2.35) {Two flower nodes and a new edge};
\fill[blue!10,rounded corners=5pt] (-5.1,.9) rectangle (-.9,1.9);
\node at (-3,1.68) {$U=P_1\cup P_2\cup P_3$};
\node[flower] (f) at (-3,0) {$f$};
\foreach \i/\x in {1/-4.7,2/-3,3/-1.3} {
  \node[petal] (p\i) at (\x,1.17) {$P_\i$};
  \draw (f)--(p\i);
}
\foreach \i/\x in {6/-4.7,5/-3,4/-1.3} {
  \node[petal] (p\i) at (\x,-1.5) {$P_\i$};
  \draw (f)--(p\i);
}
\draw[-{Stealth[length=2mm]},thick] (-.5,0)--(1.1,0);
\node at (.3,.35) {split};
\fill[blue!10,rounded corners=5pt] (1.9,.9) rectangle (6.1,1.9);
\node at (4,1.68) {$U$};
\node[flower,fill=blue!16] (fu) at (4,.5) {$f_U$};
\node[flower] (fv) at (4,-.65) {$f_{\overline U}$};
\foreach \i/\x in {1/2.3,2/4,3/5.7} {
  \node[petal] (q\i) at (\x,1.17) {$P_\i$};
  \draw (fu)--(q\i);
}
\foreach \i/\x in {6/2.3,5/4,4/5.7} {
  \node[petal] (q\i) at (\x,-1.5) {$P_\i$};
  \draw (fv)--(q\i);
}
\draw[very thick,violet] (fu)--node[right=5pt,black] {$e$} (fv);
\node at (4,-2) {$e\text{ displays }(U,V\setminus U)$};
\end{tikzpicture}
\caption{Here the union $U$ of three consecutive petals represents the strong class along which we split the flower.
Each labeled branch may represent a whole subtree, which stays attached to the corresponding new node.
At $f_U$, the branch across the new edge represents the merged petal $V\setminus U$; at $f_{\overline U}$, it represents the merged petal $U$.
Each other non-sequential class displayed by the original flower has a representative at one of the two new flowers.
The edge $e$ displays $(U,V\setminus U)$.
If a new flower has order two, its node can instead be a bag node.}
\label{fig:split-flower}
\end{figure}


==> figures/strong-branch-surgery.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  branch/.style={draw=blue!55!black,fill=blue!5,thick},
  cutedge/.style={draw=blue!55!black,thick}]
  \draw[cutedge] (0.8,0) -- (3.6,0);
  \fill (0.8,0) circle (1.5pt);
  \fill (3.6,0) circle (1.5pt);
  \draw[branch] (0.8,0) -- (-0.3,-1.5) -- (1.9,-1.5) -- cycle;
  \draw[branch] (3.6,0) -- (2.5,-1.5) -- (4.7,-1.5) -- cycle;
  \node at (0.8,-1.05) {$X$};
  \node at (3.6,-1.05) {$Y$};
  \node[align=center] at (2.2,0.65) {an edge displaying $(X,Y)$};
  \draw[-{Stealth[length=2.2mm]},thick] (5.0,-0.2) -- (6.8,-0.2);
  \node[align=center,font=\footnotesize] at (5.9,0.45) {restrict $Y$\\and join};
  \coordinate (o) at (9.3,0);
  \draw[cutedge] (o) -- (9.3,0.8);
  \draw[cutedge] (o) -- (8.0,-0.6);
  \draw[cutedge] (o) -- (10.6,-0.6);
  \fill (o) circle (1.7pt);
  \draw[branch] (9.3,0.8) -- (8.2,2.1) -- (10.4,2.1) -- cycle;
  \draw[branch] (8.0,-0.6) -- (6.9,-1.9) -- (9.1,-1.9) -- cycle;
  \draw[branch] (10.6,-0.6) -- (9.5,-1.9) -- (11.7,-1.9) -- cycle;
  \node at (9.3,1.67) {$X$};
  \node at (8.0,-1.48) {$Y\cap A$};
  \node at (10.6,-1.48) {$Y\cap B$};
\end{tikzpicture}
\caption{The surgery in \cref{lem:strongsurgery}.
Each triangle stands for a branch of the decomposition and is labeled by its leaf set; the picture shows the case where all three new sets are nonempty.
The $X$-branch is kept, while the $Y$-branch is copied and restricted to $A$ and to $B$.
The lines are edges of the branch decomposition.
The two strong intersections inside~$X$ ensure that the new cuts still have order at most $k$.}
\label{fig:strong-branch-surgery}
\end{figure}


==> figures/support-capture.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt,
 element/.style={circle,draw,fill=white,inner sep=1.5pt,minimum size=4.5mm},
 index/.style={rectangle,draw,fill=blue!16,inner sep=3pt}]
\node at (-.3,1.45) {Supports and capture};
\draw[fill=blue!9] (-.7,0) ellipse (2.1 and 1.1);
\draw[fill=orange!18] (-1.35,-.03) ellipse (1.15 and .80);
\draw[dashed] (1.2,-.1) ellipse (.95 and .8);
\node at (-.38,.79) {$U$};
\node at (-1.35,-.06) {$S$};
\node at (1.72,.93) {$U'$};
\node[element] (ca) at (-1.35,.44) {$a$};
\node[element] (cb) at (-.60,.08) {$b$};
\node[element] (cc) at (-.90,-.43) {$c$};
\node[element] (cd) at (-1.80,-.43) {$d$};
\node[element] (ce) at (-2.10,.08) {$e$};
\draw[black!65] (ca)--(cb)--(cc)--(cd)--(ce)--(ca);
\node[element] at (.76,-.14) {$f$};
\node[element] at (1.79,-.14) {$g$};
\node at (-.3,-1.55) {$S\text{ big},\quad\lambda(S)<k,\quad S\subseteq U$};
\draw[dashed,black!40] (2.62,-1.8)--(2.62,1.65);
\node at (6.32,1.45) {Incidence graph of $\mathcal U=\{U,U'\}$};
\node[index] (su) at (5.48,.55) {$u_U$};
\node[index] (sv) at (8.18,.55) {$u_{U'}$};
\foreach \name/\x in {a/3.56,b/4.46,c/5.36,d/6.26,e/7.16,f/8.06,g/8.96}
  \node[element] (s\name) at (\x,-.74) {$\name$};
\foreach \name in {a,b,c,d,e,f} \draw (su)--(s\name);
\foreach \name in {f,g} \draw (sv)--(s\name);
\node at (6.4,-1.55) {$N(u_U)=U,\qquad N(u_{U'})=U'$};
\end{tikzpicture}
\caption{The support~$U$ captures the tangle because it contains the marked set~$S$, a low-order side that is big in the tangle.
On the right, each support index is joined to the vertices of its support, so the shared vertex~$f$ is adjacent to both indices.}
\label{fig:support-capture}
\end{figure}


==> figures/support-clique.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \node[key] (i) at (1.48,0.8) {$U$};
  \node[box] (xa) at (0.15,-0.29) {$a$};
  \draw[edge] (i) -- (xa);
  \node[box] (xb) at (1.48,-0.29) {$b$};
  \draw[edge] (i) -- (xb);
  \node[box] (xc) at (2.8,-0.29) {$c$};
  \draw[edge] (i) -- (xc);
  \draw[arr] (3.56,0.27) -- (4.42,0.27);
  \node[box,fill=blue!15] (a) at (5.4,-0.29) {$a$};
  \node[box,fill=orange!15] (b) at (6.6,0.8) {$b$};
  \node[box,fill=green!18] (c) at (7.8,-0.29) {$c$};
  \draw[edge] (a) -- (b);
  \draw[edge] (b) -- (c);
  \draw[edge] (c) -- (a);
  \node[note,anchor=west] (n14) at (9.1,0.25) {conflict graph};
\end{tikzpicture}
\caption{In each bag that contains the index of $U$, we replace this index by the vertices of $U$.
The three members of $U$ now occur in a common bag.
They form a triangle in the conflict graph, so a proper coloring assigns them three different colors.}
\label{fig:support-clique}
\end{figure}


==> figures/support-rounding.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
\node[dot] (v) at (0,0) {$v$};
  \foreach \a/\lab in {90/x,210/y,330/z}{
    \node[box] (o\lab) at (\a:1.6) {owner of $\lab$};
    \draw[edge,dashed] (v)--(o\lab);
  }
  \node[note] at (0,-1.5) {directions meeting $U$};
  \draw[arr] (2.33,.1)--(3.48,.1);
  \draw[rounded corners=5pt,draw=blue!60!black,fill=blue!5] (3.8,-1.17) rectangle (8.8,1.45);
  \node[anchor=north west] at (3.91,1.38) {$U_v$};
  \foreach \x/\y/\i in {6.3/.83/1,5.2/-.47/2,7.4/-.47/3}{
    \draw[fill=orange!16] (\x,\y) ellipse (.69 and .40);
    \node at (\x,\y+.14) {$T_\i$};
    \foreach \dx in {-.22,0,.22}\fill (\x+\dx,\y-.16) circle (1.45pt);
  }
  \node[note] at (6.3,-1.51) {$U_v=T_1\cup T_2\cup T_3$};
\end{tikzpicture}
\caption{Suppose $U$ has no member at $v$ and meets exactly three directions, with $x,y,z$ chosen from $U$ in these directions.
The dashed paths lead to their owners.
At~$v$, we take the whole gadget in each of the three directions to form the transported support $U_v$.
If $U$ captures a tangle that owns $v$, rounding a big set witnessing this capture gives a big set in~$U_v$.}
\label{fig:support-rounding}
\end{figure}


==> figures/support.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  owner/.style={circle,draw=blue!65!black,fill=blue!15,minimum size=7mm,inner sep=1pt},
  active/.style={circle,draw=orange!75!black,fill=orange!22,minimum size=7mm,inner sep=1pt},
  passive/.style={circle,draw=black!35,fill=black!15,inner sep=2pt},
  route/.style={draw=black!45,line width=.8pt}]
\node[owner] (c) at (6,4.25) {$c$};
\node[right=3mm of c] {owner of $u_3$};
\node[passive] (p1) at (6,3.55) {};
\node[passive] (p2) at (6,2.95) {};
\node[active] (s) at (6,2.25) {$s$};
\node[right=9mm of s,yshift=2mm,align=left] {three directions\\meet $U$};
\node[passive] (a1) at (4.8,1.7) {};
\node[passive] (a2) at (3.6,1.1) {};
\node[owner] (a) at (2.4,.5) {$a$};
\node[below=2mm of a] {owner of $u_1$};
\node[passive] (b1) at (7.2,1.7) {};
\node[passive] (b2) at (8.4,1.1) {};
\node[owner] (b) at (9.6,.5) {$b$};
\node[below=2mm of b] {owner of $u_2$};
\draw[route] (c)--(p1)--(p2)--(s);
\draw[route] (s)--(a1)--(a2)--(a);
\draw[route] (s)--(b1)--(b2)--(b);
\node[align=left] at (2.45,3.85) {$U=\{u_1,u_2,u_3\}$\\[1mm]
  four relevant nodes:\\the three owners and $s$};
\end{tikzpicture}
\caption{The minimal subtree joining the three owner nodes~$a,b,c$ is rooted at~$c$.
The blue nodes own members of $U$, and the orange node is its one additional branching node.
A copy of~$U$ is needed only at the colored nodes.
More generally, for $|U|\geq2$ there are at most~$2|U|-2$ relevant nodes, even when the paths between them are arbitrarily long.
The vertices~$u_1,u_2,u_3$ belong to the bags of their owners.}
\label{fig:supportlocations}
\end{figure}


==> figures/tangle-trace.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt,
 witness/.style={circle,draw,fill=orange!25,inner sep=2pt},
 arrow/.style={-{Stealth[length=2mm]},thick}]
\node at (.1,1.45) {Two low-order sets};
\draw[fill=blue!10] (-.35,.15) ellipse (1.2 and .8);
\draw[dashed] (-.05,-.15) ellipse (1.2 and .8);
\node at (-1.35,1) {$X$};
\node at (1,-1) {$Y$};
\node[witness] at (-.6,0) {$w_1$};
\node[witness] at (.2,0) {$w_2$};
\node[witness] at (1.8,.4) {$w_3$};
\node at (.1,-1.5) {$W=\{w_1,w_2,w_3\}$};
\draw[arrow] (2.4,0)--(3.2,0);
\node at (4.7,1.45) {The same trace};
\node[draw,rounded corners,fill=orange!12,inner sep=7pt] at (4.7,0) {$\{w_1,w_2\}$};
\node at (4.7,-1.5) {$X\cap W=Y\cap W$};
\draw[arrow] (6.05,0)--(6.85,0);
\node at (8.25,1.45) {One choice};
\node[draw,rounded corners,fill=blue!10,inner sep=7pt] at (8.25,0) {big};
\node at (8.25,-1.5) {for both $X$ and $Y$};
\end{tikzpicture}
\caption{The marked vertices form the pair witness $W$.
Although $X$ and $Y$ differ outside~$W$, they have the same trace on~$W$, and so they must both be big or both be small.
Here we illustrate the choice ``big'' for this trace.
The finite list specifies one such choice for each trace, rather than a separate choice for every low-order set.}
\label{fig:tangle-trace}
\end{figure}


==> figures/tangle.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt,
 direction/.style={-{Stealth[length=2mm]},thick,black!75}]
\begin{scope}
\clip[rounded corners=8pt] (-3.5,-1.2) rectangle (3.5,1.2);
\fill[blue!12] (-3.5,-1.2) rectangle (-1.6,1.2);
\fill[orange!18] (1.6,-1.2) rectangle (3.5,1.2);
\fill[violet!14] (-3.5,-1.2) rectangle (3.5,-.45);
\end{scope}
\draw[rounded corners=8pt] (-3.5,-1.2) rectangle (3.5,1.2);
\node[anchor=south west] at (-3.5,1.2) {$V$};
\draw[dashed] (-1.6,-1.2)--(-1.6,1.2);
\draw[dashed] (1.6,-1.2)--(1.6,1.2);
\draw[dashed] (-3.5,-.45)--(3.5,-.45);
\node at (-2.6,.7) {small $S_1$};
\node at (2.6,.7) {small $S_2$};
\node at (2.6,-.85) {small $S_3$};
\draw[direction] (-2.05,.25)--(-.95,.25);
\draw[direction] (2.05,.25)--(.95,.25);
\draw[direction] (0,-.95)--(0,-.05);
\node at (0,.88) {big sides};
\foreach \x/\y in {-.45/.2,.35/.16,-.2/.53,.45/.51}
  \fill (\x,\y) circle (1.6pt);
\end{tikzpicture}
\caption{Illustration of a tangle, showing three low-order cuts.
The arrows point away from the small sides~$S_1,S_2,S_3$ and towards the big sides chosen by the tangle.
The tangle axioms require that any three big sides have a common element.
They do not require a common element for all big sides at once.}
\label{fig:tangle}
\end{figure}


==> figures/terminal-support-result.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \node at (0,2.25) {At most one uncaptured tangle};
  \draw[rounded corners=5pt] (-2.3,-1.65) rectangle (2.3,1.75);
  \node at (1.95,1.45) {$H$};
  \foreach \xx/\lab in {-1.15/Q_1,1.15/Q_2}{
    \draw[fill=blue!10] (\xx,.65) ellipse (.8 and .65);
    \node at (\xx,.9) {$\lab$};
    \foreach \dx/\col in {-.45/blue,-.22/orange,.47/violet}{
      \node[circle,draw,fill=\col!25,inner sep=1.5pt] at (\xx+\dx,.4) {};
    }
    \node at (\xx+.12,.41) {$\cdots$};
  }
  \node[key,dashed,minimum width=1.2cm,minimum height=.65cm] (p) at (0,-.75) {$P$};
  \node[note] at (0,-1.35) {possible exception};
  \node[note] at (0,-2.05) {captured tangles have rainbow big sets};
  \draw[arr] (2.75,.2)--(4.2,.2);
  \node[note] at (3.475,.85) {MSO\\decomposer};
  \node at (6.85,2.25) {Bounded-width cliquewidth expression};
  \node[box] (r) at (6.85,1.5) {Join};
  \node[key] (u) at (5.55,.55) {Recolor};
  \node[key] (v) at (8.15,.55) {Recolor};
  \node[box] (j1) at (5.55,-.35) {Join};
  \node[box] (j2) at (8.15,-.35) {Join};
  \foreach \xx/\lab/\parent in {5/a/j1,6.1/b/j1,7.6/c/j2,8.7/d/j2}{
    \node[dot] (leaf\lab) at (\xx,-1.4) {$\lab$};
    \draw[edge] (\parent)--(leaf\lab);
  }
  \node[note] (more) at (6.85,.55) {$\cdots$};
  \draw[edge] (r)--(u)--(j1) (r)--(v)--(j2);
  \draw[edge,densely dotted] (r)--(more);
  \node[note] at (6.85,-2.05) {leaves keep the original vertex identities};
\end{tikzpicture}
\caption{The support case of \cref{thm:terminalsupport}, assuming bounded definable cliquewidth for smaller rankwidth.
The colored dots stand for members of a rainbow big set of $Q_i$, and $P$ is the possible exception.
On the right, we show part of the cliquewidth expression constructed for the input graph.
The supports need not be given as part of the input.}
\label{fig:terminal-support-result}
\end{figure}


==> figures/titanic-contraction.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,line width=.65pt]
\node at (0,1.15) {The titanic condition};
\fill[blue!10] (-1.65,-.65) rectangle (-.55,.65);
\fill[orange!25] (-.55,-.65) rectangle (.55,.65);
\fill[blue!10] (.55,-.65) rectangle (1.65,.65);
\draw (-1.65,-.65) rectangle (1.65,.65);
\draw[dashed] (-.55,-.65)--(-.55,.65) (.55,-.65)--(.55,.65);
\node at (-1.1,0) {$A_1$};
\node at (0,0) {$A_2$};
\node at (1.1,0) {$A_3$};
\node[anchor=east] at (-1.7,.65) {$A$};
\node at (0,-1.05) {$\lambda(A_2)\geq\lambda(A)$};
\draw[dashed,black!40] (2.5,-1.3)--(2.5,1.4);
\node at (6,1.15) {Contracting $A$ to an atom $a_A$};
\draw[rounded corners=5pt] (3.2,-.75) rectangle (5.3,.75);
\draw[fill=orange!18] (4,0) ellipse (.5 and .55);
\node at (4,.28) {$A$};
\foreach \x/\y in {3.8/-.1,4.15/-.15,4/-.35,4.9/.4,4.85/-.4}
  \fill (\x,\y) circle (1.6pt);
\draw[-{Stealth[length=2mm]}] (5.6,0)--(6.4,0);
\draw[rounded corners=5pt] (6.7,-.75) rectangle (8.8,.75);
\node[circle,draw,fill=orange!25,inner sep=3pt] at (7.5,0) {$a_A$};
\foreach \x/\y in {8.4/.4,8.35/-.4}
  \fill (\x,\y) circle (1.6pt);
\node at (6,-1.05) {Elements outside $A$ stay unchanged.};
\end{tikzpicture}
\caption{Here~$A_2$ has order at least~$\lambda(A)$.
Every partition of a titanic set~$A$ into at most three nonempty parts has such a part.
Contraction replaces all elements of $A$ by one atom.
A set containing this atom has the connectivity value of the set obtained by expanding the atom back to $A$.}
\label{fig:titanic-contraction}
\end{figure}


==> figures/tree-type-join.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \node[box] (u) at (2.2,1.16) {$u$};
  \node[box] (v) at (0.85,0.34) {$v$};
  \node[box] (w) at (3.55,0.34) {$w$};
  \node[key] (x) at (0.85,-0.51) {$x$};
  \node[key] (y) at (3.55,-0.51) {$y$};
  \draw[edge] (x) -- (v);
  \draw[edge] (v) -- (u);
  \draw[edge] (u) -- (w);
  \draw[edge] (w) -- (y);
  \node[box] (j) at (8.16,0.35) {$\mathsf{Join}_{J_u}$};
  \node[key] (r) at (8.16,1.21) {$\mathsf{Recolor}_{f_u}$};
  \draw[edge] (j) -- (r);
  \node[box] (t) at (6.82,-0.59) {$\operatorname{tp}_v(x)$};
  \node[box] (z) at (9.5,-0.59) {$\operatorname{tp}_w(y)$};
  \draw[edge] (t) -- (j);
  \draw[edge] (j) -- (z);
\end{tikzpicture}
\caption{The subtree type remembers its root and one designated leaf.
At the least common ancestor $u$ the child types determine the edge test for $x,y$.
The Join uses this test before the recoloring changes the two labels to their types at $u$.}
\label{fig:tree-type-join}
\end{figure}


==> figures/two-small-corners.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \draw[edge,fill=orange!15] (1.20,1.10) rectangle ++(1.35,-.63);
  \node[note] (n1) at (1.875,0.785) {$A\cap X$};
  \draw[edge,fill=blue!12] (2.55,1.10) rectangle ++(1.35,-.63);
  \node[note] (n3) at (3.225,0.785) {$X\setminus A$};
  \draw[edge,fill=white] (1.20,0.47) rectangle ++(1.35,-.63);
  \node[note] (n5) at (1.875,0.155) {$A\setminus X$};
  \draw[edge,fill=white] (2.55,0.47) rectangle ++(1.35,-.63);
  \node[note] (n7) at (3.225,0.155) {$B\setminus X$};
  \node[note] (n8) at (1.87,1.49) {$A$};
  \node[note] (n9) at (3.21,1.49) {$B$};
  \node[note] (n10) at (0.65,0.78) {$X$};
  \node[note] (n11) at (0.65,0.13) {$\overline X$};
  \node[key] (w) at (7.25,0.94) {$A\cap X$ lies in a small set};
  \node[box] (s) at (7.25,-0.04) {$X\setminus A$ is small};
\end{tikzpicture}
\caption{The upper row is the cut side $X$.
Adding its weak left corner to the fully closed set $B$ raises the order above $k$.
Posimodularity then forces the order of the upper right corner below~$k$.
Its complement contains the strong set~$A$, so this corner is small.
Together with a small set containing the upper left corner, it covers~$X$.}
\label{fig:two-small-corners}
\end{figure}


==> figures/unique-tangle-result.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \node at (0,2) {One order-$k$ tangle};
  \draw[rounded corners=5pt] (-2.2,-1.5) rectangle (2.2,1.55);
  \node at (1.85,1.2) {$G$};
  \draw[fill=blue!12] (-1,.3) ellipse (.75 and .85);
  \draw[fill=orange!16] (1,.3) ellipse (.75 and .85);
  \node[note] at (-1,.75) {weak};\node[note] at (1,.75) {weak};
  \node[dot] at (-1,.05) {$a$};\node[dot] at (1,.05) {$b$};
  \node[dot] at (-.8,-1) {$x$};\node[dot] at (.8,-1) {$y$};
  \node[note] at (0,-1.95) {weak induced pieces have rankwidth $<k$};
  \draw[arr] (2.65,.55)--(4.25,.55);
  \node[note] at (3.45,1.05) {MSO\\transduction};
  \draw[arr] (4.25,-.5)--(2.65,-.5);
  \node[note] at (3.45,-1) {MSO inverse};
  \node at (6.75,2) {One labeled tree encoding};
  \node[dot,fill=blue!12] (r) at (6.75,1.35) {};
  \node[dot,fill=blue!12] (u) at (5.65,.35) {};
  \node[dot,fill=orange!16] (v) at (7.85,.35) {};
  \node[dot] (a) at (5.1,-1.1) {$\widehat a$};
  \node[dot] (x) at (6.2,-1.1) {$\widehat x$};
  \node[dot] (b) at (7.3,-1.1) {$\widehat b$};
  \node[dot] (y) at (8.4,-1.1) {$\widehat y$};
  \draw[edge] (r)--(u)--(a) (u)--(x) (r)--(v)--(b) (v)--(y);
  \draw[densely dotted,black!65] (r)--++(.62,.4);
  \node[note] at (6.75,-1.95) {one distinguished leaf per input vertex};
\end{tikzpicture}
\caption{The conclusion in the unique-tangle case, under the induction hypothesis for smaller rankwidth.
Four vertices of the input and their four distinguished leaves are shown.
We omit the graph edges and the rest of the encoding tree.
The finite labels on the tree allow the inverse interpretation to recover every input adjacency.
The tree encoding also yields a cliquewidth decomposition of bounded width.}
\label{fig:unique-tangle-result}
\end{figure}


==> figures/weak-block-layout.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \draw[draw=orange!60!black,fill=orange!15] (0.00,1) rectangle ++(1.13,.67);
  \node[note] (n1) at (0.565,1.335) {$T_i$};
  \draw[draw=blue!60!black,fill=blue!8] (1.13,1) rectangle ++(1.13,.67);
  \node[note] (n3) at (1.695,1.335) {$W_1$};
  \draw[draw=blue!60!black,fill=blue!8] (2.26,1) rectangle ++(1.13,.67);
  \node[note] (n5) at (2.825,1.335) {$W_2$};
  \draw[draw=orange!60!black,fill=orange!15] (3.39,1) rectangle ++(1.13,.67);
  \node[note] (n7) at (3.955,1.335) {$T_j$};
  \draw[draw=blue!60!black,fill=blue!8] (4.52,1) rectangle ++(1.13,.67);
  \node[note] (n9) at (5.085,1.335) {$W_3$};
  \draw[edge,dashed] (3.39,.75) -- (3.39,1.93);
  \node[note] (n11) at (2.83,0.43) {a cut after a whole block};
  \draw[draw=blue!60!black,fill=blue!8] (6.42,1) rectangle ++(1.22,.67);
  \node[note] (n13) at (7.03,1.335) {$A_1$};
  \draw[draw=orange!60!black,fill=orange!15] (7.64,1) rectangle ++(1.22,.67);
  \node[note] (n15) at (8.25,1.335) {$A_2$};
  \draw[draw=blue!60!black,fill=blue!8] (8.86,1) rectangle ++(1.22,.67);
  \node[note] (n17) at (9.47,1.335) {$A_3^{\rm rev}$};
  \node[note] (n18) at (8.25,0.43) {the three branches at a sink};
\end{tikzpicture}
\caption{At a flower, a petal with a boundary core begins with the whole port set $T_i$, followed by weak blocks.
In the flower-free case the third branch is read backwards.
At a block boundary in the second branch, the prefix consists of~$A_1$ and a completed prefix in~$A_2$.
Each has order at most~$k$, so their union has order at most~$2k$.}
\label{fig:weak-block-layout}
\end{figure}


==> figures/weak-robust.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \draw[draw=black!75,rounded corners=5pt,fill=blue!10] (0,0) rectangle (5.4,1.5);
  \node[note] (n1) at (0.46,1.19) {$V$};
  \draw[draw=orange!55!black,rounded corners=5pt,fill=orange!15] (0.89,0.15) rectangle (4.95,1.3);
  \node[note] (n3) at (3.87,0.98) {small set};
  \draw[draw=black!75,rounded corners=5pt,fill=blue!10] (1.18,0.3) rectangle (2.67,0.86);
  \node[note] (n5) at (1.93,0.59) {weak $W$};
  \draw[draw=black!75,rounded corners=5pt,fill=blue!10] (5.85,-.18) rectangle (10.46,1.5);
  \node[note] at (6.18,1.19) {$V$};
  \draw[edge] (6.73,.37) ellipse (.6 and .31);
  \draw[edge] (7.11,.37) ellipse (.6 and .31);
  \draw[edge] (7.49,.37) ellipse (.6 and .31);
  \draw[edge] (7.87,.37) ellipse (.6 and .31);
  \node[dot] (miss) at (9.45,0.63) {};
  \node[note] (n11) at (9.45,0.35) {$z$};
  \node[note] (n12) at (8.26,1.18) {a union of small sets};
\end{tikzpicture}
\caption{A weak set lies inside a small set, even if the weak set itself has larger order.
For a robust tangle, every choice of at most eight small sets leaves some vertex $z$ uncovered.
The vertex $z$ may depend on the choice of small sets.}
\label{fig:weak-robust}
\end{figure}


==> figures/whole-marker-block.tex <==
\begin{figure}[H]
\centering
\color{black}
\begin{tikzpicture}[manuscript illustration]
  \draw[rounded corners=3pt,fill=orange!10,draw=orange!65!black]
    (.55,-.31) rectangle (4.05,.95);
  \node at (2.3,.62) {$T_i$};
  \node[box] (p0) at (1.05,0.05) {$t_1$};
  \node[box] (p1) at (2.3,0.05) {$t_2$};
  \node[box] (p2) at (3.55,0.05) {$t_3$};
  \node[box] (a) at (2.3,-1.09) {marker $a_i$};
  \draw[edge] (a) -- (p0);
  \draw[edge] (a) -- (p1);
  \draw[edge] (a) -- (p2);
  \draw[draw=blue!60!black,fill=blue!8] (5.62,0.14) rectangle ++(1.33,.67);
  \node[note] (n12) at (6.285,0.475) {$W$};
  \draw[draw=orange!60!black,fill=orange!15] (6.95,0.14) rectangle ++(1.85,.67);
  \node[note] (n14) at (7.875,0.475) {$T_i\cup\{a_i\}$};
  \draw[draw=blue!60!black,fill=blue!8] (8.80,0.14) rectangle ++(1.33,.67);
  \node[note] (n16) at (9.465,0.475) {$W^{\prime}$};
\end{tikzpicture}
\caption{The marker is adjacent to every port of its group, and these are the edges shown on the left.
In the block ordering, it belongs to the same block as those ports, so no new marker edge crosses a completed prefix.
Restricting this ordering to an induced subgraph only removes rows and columns from each prefix cut matrix.}
\label{fig:whole-marker-block}
\end{figure}

